Deep learning to achieve clinically applicable segmentation of head and neck anatomy for radiotherapy

Over half a million individuals are diagnosed with head and neck cancer each year worldwide. Radiotherapy is an important curative treatment for this disease, but it requires manual time consuming delineation of radio-sensitive organs at risk (OARs). This planning process can delay treatment, while also introducing inter-operator variability with resulting downstream radiation dose differences. While auto-segmentation algorithms offer a potentially time-saving solution, the challenges in defining, quantifying and achieving expert performance remain. Adopting a deep learning approach, we demonstrate a 3D U-Net architecture that achieves expert-level performance in delineating 21 distinct head and neck OARs commonly segmented in clinical practice. The model was trained on a dataset of 663 deidentified computed tomography (CT) scans acquired in routine clinical practice and with both segmentations taken from clinical practice and segmentations created by experienced radiographers as part of this research, all in accordance with consensus OAR definitions. We demonstrate the model's clinical applicability by assessing its performance on a test set of 21 CT scans from clinical practice, each with the 21 OARs segmented by two independent experts. We also introduce surface Dice similarity coefficient (surface DSC), a new metric for the comparison of organ delineation, to quantify deviation between OAR surface contours rather than volumes, better reflecting the clinical task of correcting errors in the automated organ segmentations. The model's generalisability is then demonstrated on two distinct open source datasets, reflecting different centres and countries to model training. With appropriate validation studies and regulatory approvals, this system could improve the efficiency, consistency, and safety of radiotherapy pathways.

==> (inline-0) <==
\begin{tabular}{ll*{28}{r}@{\hspace{2em}}rr}\toprule
&&\multicolumn{28}{c}{TCIA test set patient ID}\\
\cmidrule(lr){3-30}
Organ&M/H&\rotatebox{90}{0522c 0017}&\rotatebox{90}{0522c 0057}&\rotatebox{90}{0522c 0161}&\rotatebox{90}{0522c 0226}&\rotatebox{90}{0522c 0248}&\rotatebox{90}{0522c 0251}&\rotatebox{90}{0522c 0331}&\rotatebox{90}{0522c 0416}&\rotatebox{90}{0522c 0419}&\rotatebox{90}{0522c 0427}&\rotatebox{90}{0522c 0457}&\rotatebox{90}{0522c 0479}&\rotatebox{90}{0522c 0629}&\rotatebox{90}{0522c 0659}&\rotatebox{90}{0522c 0667}&\rotatebox{90}{0522c 0669}&\rotatebox{90}{0522c 0708}&\rotatebox{90}{0522c 0768}&\rotatebox{90}{0522c 0770}&\rotatebox{90}{0522c 0773}&\rotatebox{90}{0522c 0845}&\rotatebox{90}{TCGA-CV-7236}&\rotatebox{90}{TCGA-CV-7243}&\rotatebox{90}{TCGA-CV-7245}&\rotatebox{90}{TCGA-CV-A6JO}&\rotatebox{90}{TCGA-CV-A6JY}&\rotatebox{90}{TCGA-CV-A6K0}&\rotatebox{90}{TCGA-CV-A6K1}&mean, stddev&diff.\\
\midrule
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brain}}&(M)&95&94&96&94&96&94&96&98&94&\cellcolor{magenta!50}71&98&95&97&94&96&97&97&98&91&94&97&97&97&97&97&96&96&94&94.9$\pm$4.8\\
\raisebox{-4pt}[-4pt][-4pt]{(84054.9 mm$^2$)}&(H)&97&96&97&95&93&96&96&97&95&\cellcolor{magenta!50}96&98&96&97&97&97&96&96&98&96&97&97&98&96&96&97&96&95&95&96.3$\pm$1.0&\raisebox{4pt}[-4pt]{-1.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brainstem}}&(M)&\cellcolor{magenta!50}84&\cellcolor{magenta!50}72&92&\cellcolor{magenta!50}79&\cellcolor{magenta!25}86&\cellcolor{magenta!50}65&92&94&\cellcolor{magenta!50}87&\cellcolor{magenta!50}62&99&93&97&99&99&100&99&98&\cellcolor{magenta!50}72&\cellcolor{magenta!50}82&95&97&98&\cellcolor{magenta!50}87&98&96&94&94&\cellcolor{magenta!25}89.5$\pm$10.5\\
\raisebox{-4pt}[-4pt][-4pt]{(6531.0 mm$^2$)}&(H)&\cellcolor{magenta!50}96&\cellcolor{magenta!50}97&88&\cellcolor{magenta!50}96&\cellcolor{magenta!25}93&\cellcolor{magenta!50}99&94&97&\cellcolor{magenta!50}97&\cellcolor{magenta!50}93&100&96&97&100&100&99&98&100&\cellcolor{magenta!50}97&\cellcolor{magenta!50}97&99&98&98&\cellcolor{magenta!50}98&99&98&98&98&\cellcolor{magenta!25}97.1$\pm$2.5&\raisebox{4pt}[-4pt]{-7.5}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Lt}}&(M)&98&99&\cellcolor{green!25}97&\cellcolor{green!25}99&\cellcolor{green!25}100&\cellcolor{green!25}100&100&\cellcolor{green!25}100&97&96&95&100&\cellcolor{green!25}100&85&84&\cellcolor{green!50}98&97&100&100&100&92&\cellcolor{green!25}100&\cellcolor{green!25}100&100&98&100&95&100&97.6$\pm$4.1\\
\raisebox{-4pt}[-4pt][-4pt]{(93.3 mm$^2$)}&(H)&100&100&\cellcolor{green!25}90&\cellcolor{green!25}94&\cellcolor{green!25}94&\cellcolor{green!25}91&100&\cellcolor{green!25}90&100&94&100&99&\cellcolor{green!25}94&85&83&\cellcolor{green!50}87&97&100&99&100&92&\cellcolor{green!25}93&\cellcolor{green!25}91&100&100&100&92&100&95.2$\pm$5.1&\raisebox{4pt}[-4pt]{2.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Rt}}&(M)&100&99&\cellcolor{green!50}99&97&100&\cellcolor{green!50}100&\cellcolor{green!25}97&100&\cellcolor{magenta!25}94&95&98&\cellcolor{magenta!25}93&100&98&\cellcolor{green!50}100&100&98&100&99&100&\cellcolor{green!50}100&\cellcolor{green!25}100&\cellcolor{green!50}88&99&95&100&100&100&\cellcolor{green!25}98.2$\pm$2.7\\
\raisebox{-4pt}[-4pt][-4pt]{(85.5 mm$^2$)}&(H)&100&100&\cellcolor{green!50} 0&100&95&\cellcolor{green!50}88&\cellcolor{green!25}90&100&\cellcolor{magenta!25}100&94&100&\cellcolor{magenta!25}100&100&99&\cellcolor{green!50} 8&100&95&100&98&95&\cellcolor{green!50}83&\cellcolor{green!25}93&\cellcolor{green!50}77&95&100&100&100&99&\cellcolor{green!25}89.6$\pm$24.5&\raisebox{4pt}[-4pt]{8.6}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Lt}}&(M)&(99)&(92)&\cellcolor{green!50}(97)&\cellcolor{magenta!25}(89)&\cellcolor{magenta!50}(73)&\cellcolor{magenta!50}(86)&\cellcolor{green!25}(97)&\cellcolor{green!25}(97)&(83)&\cellcolor{magenta!50}(87)&(98)&\cellcolor{magenta!50}(81)&\cellcolor{magenta!25}(93)&(97)&(96)&(99)&(98)&(99)&(96)&\cellcolor{green!50}(98)&\cellcolor{green!25}(100)&\cellcolor{green!25}(99)&\cellcolor{green!25}(98)&(100)&(98)&\cellcolor{green!25}(100)&(96)&(98)&94.4$\pm$6.6\\
\raisebox{-4pt}[-4pt][-4pt]{(535.1 mm$^2$)}&(H)&(100)&(91)&\cellcolor{green!50}(85)&\cellcolor{magenta!25}(98)&\cellcolor{magenta!50}(88)&\cellcolor{magenta!50}(100)&\cellcolor{green!25}(92)&\cellcolor{green!25}(90)&(86)&\cellcolor{magenta!50}(100)&(100)&\cellcolor{magenta!50}(95)&\cellcolor{magenta!25}(100)&(98)&(99)&(99)&(99)&(95)&(91)&\cellcolor{green!50}(88)&\cellcolor{green!25}(93)&\cellcolor{green!25}(93)&\cellcolor{green!25}(89)&(96)&(98)&\cellcolor{green!25}(94)&(95)&(98)&94.6$\pm$4.7&\raisebox{4pt}[-4pt]{-0.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Rt}}&(M)&(97)&(99)&(99)&\cellcolor{magenta!25}(92)&\cellcolor{magenta!50}(75)&\cellcolor{magenta!25}(86)&(88)&\cellcolor{green!25}(87)&(96)&\cellcolor{magenta!50}(82)&\cellcolor{magenta!50}(89)&\cellcolor{green!25}(96)&\cellcolor{magenta!25}(88)&(99)&(95)&(100)&(85)&(97)&\cellcolor{green!25}(100)&(98)&(90)&(98)&\cellcolor{green!25}(100)&(96)&(91)&\cellcolor{green!50}(97)&(93)&\cellcolor{green!25}(92)&93.1$\pm$6.1\\
\raisebox{-4pt}[-4pt][-4pt]{(553.9 mm$^2$)}&(H)&(100)&(98)&(96)&\cellcolor{magenta!25}(98)&\cellcolor{magenta!50}(91)&\cellcolor{magenta!25}(95)&(84)&\cellcolor{green!25}(82)&(97)&\cellcolor{magenta!50}(99)&\cellcolor{magenta!50}(100)&\cellcolor{green!25}(88)&\cellcolor{magenta!25}(96)&(98)&(99)&(100)&(83)&(96)&\cellcolor{green!25}(94)&(94)&(89)&(99)&\cellcolor{green!25}(93)&(92)&(93)&\cellcolor{green!50}(82)&(93)&\cellcolor{green!25}(83)&93.3$\pm$5.8&\raisebox{4pt}[-4pt]{-0.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Lt}}&(M)&100&96&\cellcolor{magenta!25}93&100&96&100&100&\cellcolor{magenta!25}94&100&100&100&\cellcolor{magenta!50} 0&100&\cellcolor{magenta!25}93&95&100&100&\cellcolor{magenta!25}94&95&97&97&100&98&99&96&99&\cellcolor{magenta!25}94&100&94.1$\pm$18.3\\
\raisebox{-4pt}[-4pt][-4pt]{(193.5 mm$^2$)}&(H)&100&96&\cellcolor{magenta!25}100&95&100&100&100&\cellcolor{magenta!25}100&96&100&100&\cellcolor{magenta!50}89&100&\cellcolor{magenta!25}100&96&100&100&\cellcolor{magenta!25}100&96&97&95&100&98&100&99&97&\cellcolor{magenta!25}100&99&98.3$\pm$2.6&\raisebox{4pt}[-4pt]{-4.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Rt}}&(M)&100&\cellcolor{magenta!50} 0&95&100&100&100&93&\cellcolor{magenta!50} 0&100&96&100&\cellcolor{magenta!50}72&\cellcolor{magenta!50}90&\cellcolor{magenta!25}92&100&\cellcolor{magenta!25}94&100&96&100&96&100&92&96&100&100&100&\cellcolor{magenta!25}94&99&\cellcolor{magenta!25}89.4$\pm$25.4\\
\raisebox{-4pt}[-4pt][-4pt]{(193.4 mm$^2$)}&(H)&100&\cellcolor{magenta!50}74&97&100&100&96&96&\cellcolor{magenta!50}81&99&100&100&\cellcolor{magenta!50}85&\cellcolor{magenta!50}100&\cellcolor{magenta!25}97&100&\cellcolor{magenta!25}100&100&96&100&98&100&93&96&100&100&99&\cellcolor{magenta!25}100&100&\cellcolor{magenta!25}96.7$\pm$6.2&\raisebox{4pt}[-4pt]{-7.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Lt}}&(M)&(100)&(99)&(100)&(99)&(98)&(99)&(92)&(97)&(99)&(99)&(99)&(97)&(94)&(97)&(99)&(100)&(99)&(99)&(99)&(98)&(98)&(99)&(99)&(99)&(99)&(100)&(99)&\cellcolor{green!25}(99)&98.4$\pm$1.6\\
\raisebox{-4pt}[-4pt][-4pt]{(56292.2 mm$^2$)}&(H)&(99)&(99)&(100)&(97)&(97)&(96)&(97)&(95)&(99)&(98)&(100)&(98)&(98)&(100)&(100)&(100)&(100)&(99)&(100)&(97)&(98)&(99)&(99)&(99)&(99)&(96)&(100)&\cellcolor{green!25}(91)&98.2$\pm$1.9&\raisebox{4pt}[-4pt]{0.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Rt}}&(M)&(99)&(99)&\cellcolor{magenta!25}(92)&(99)&(98)&(99)&\cellcolor{magenta!25}(90)&(95)&(99)&(99)&(99)&(97)&(93)&(99)&(98)&(100)&(99)&(99)&(99)&(95)&(99)&(99)&(99)&(98)&(99)&(99)&(100)&(97)&97.8$\pm$2.4\\
\raisebox{-4pt}[-4pt][-4pt]{(58043.6 mm$^2$)}&(H)&(99)&(99)&\cellcolor{magenta!25}(100)&(97)&(98)&(99)&\cellcolor{magenta!25}(97)&(95)&(98)&(98)&(100)&(98)&(97)&(100)&(99)&(100)&(100)&(99)&(99)&(95)&(99)&(99)&(99)&(98)&(98)&(97)&(100)&(96)&98.3$\pm$1.4&\raisebox{4pt}[-4pt]{-0.5}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Mandible}}&(M)&97&95&95&94&98&98&93&99&96&\cellcolor{magenta!50}75&100&\cellcolor{magenta!25}91&99&99&98&93&100&98&\cellcolor{magenta!50}82&95&\cellcolor{green!25}98&99&98&99&\cellcolor{magenta!25}91&96&95&99&95.4$\pm$5.3\\
\raisebox{-4pt}[-4pt][-4pt]{(20867.9 mm$^2$)}&(H)&99&100&96&97&100&94&98&99&96&\cellcolor{magenta!50}99&100&\cellcolor{magenta!25}99&100&98&98&97&100&99&\cellcolor{magenta!50}99&94&\cellcolor{green!25}92&98&97&98&\cellcolor{magenta!25}99&99&99&98&98.0$\pm$2.0&\raisebox{4pt}[-4pt]{-2.6}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Lt}}&(M)&92&100&98&99&\cellcolor{green!25}98&95&98&91&\cellcolor{green!25}95&\cellcolor{green!25}99&100&99&93&98&95&100&93&96&94&100&97&99&97&\cellcolor{green!25}98&100&99&99&95&97.0$\pm$2.6\\
\raisebox{-4pt}[-4pt][-4pt]{(717.6 mm$^2$)}&(H)&89&99&100&99&\cellcolor{green!25}91&99&99&95&\cellcolor{green!25}86&\cellcolor{green!25}90&98&99&96&99&96&98&94&96&91&100&100&100&100&\cellcolor{green!25}92&95&96&98&95&96.1$\pm$3.8&\raisebox{4pt}[-4pt]{0.9}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Rt}}&(M)&89&99&97&97&99&\cellcolor{magenta!25}92&99&96&98&99&95&100&\cellcolor{magenta!25}89&99&93&\cellcolor{magenta!25}88&96&100&99&100&96&100&97&95&100&99&99&92&96.4$\pm$3.5\\
\raisebox{-4pt}[-4pt][-4pt]{(719.9 mm$^2$)}&(H)&88&99&95&97&95&\cellcolor{magenta!25}100&98&99&95&100&99&99&\cellcolor{magenta!25}95&100&97&\cellcolor{magenta!25}97&99&99&97&100&99&100&95&93&96&95&98&96&97.2$\pm$2.7&\raisebox{4pt}[-4pt]{-0.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Lt}}&(M)&93&99&93&\cellcolor{green!25}99&95&\cellcolor{magenta!25}86&96&94&98&99&100&96&99&99&99&97&99&94&94&86&97&92&90&89&95&\cellcolor{magenta!25}91&92&95&94.9$\pm$3.8\\
\raisebox{-4pt}[-4pt][-4pt]{(2320.5 mm$^2$)}&(H)&97&98&95&\cellcolor{green!25}92&94&\cellcolor{magenta!25}93&95&96&98&95&98&99&98&95&98&100&100&97&98&90&100&94&89&89&99&\cellcolor{magenta!25}96&94&96&95.9$\pm$3.1&\raisebox{4pt}[-4pt]{-1.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Rt}}&(M)&96&93&94&97&97&93&\cellcolor{magenta!25}92&\cellcolor{magenta!25}91&98&95&100&96&96&98&100&99&99&93&93&91&99&91&95&\cellcolor{green!25}96&96&88&98&94&95.3$\pm$3.0\\
\raisebox{-4pt}[-4pt][-4pt]{(2360.3 mm$^2$)}&(H)&100&94&92&95&98&95&\cellcolor{magenta!25}98&\cellcolor{magenta!25}97&95&97&96&93&100&100&98&99&100&95&95&91&96&93&97&\cellcolor{green!25}89&99&91&96&91&95.7$\pm$3.0&\raisebox{4pt}[-4pt]{-0.5}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Lt}}&(M)&91&82&91&96&92&\cellcolor{magenta!25}92&\cellcolor{magenta!50}77&95&\cellcolor{magenta!50}75&95&97&95&95&95&95&93&99&97&\cellcolor{magenta!50}87&89&\cellcolor{green!25}95&94&95&94&\cellcolor{magenta!50}85&\cellcolor{magenta!50}67&97&97&91.1$\pm$7.5\\
\raisebox{-4pt}[-4pt][-4pt]{(7991.9 mm$^2$)}&(H)&94&82&93&94&96&\cellcolor{magenta!25}98&\cellcolor{magenta!50}88&91&\cellcolor{magenta!50}99&96&98&93&97&95&97&97&97&97&\cellcolor{magenta!50}99&89&\cellcolor{green!25}90&93&97&94&\cellcolor{magenta!50}97&\cellcolor{magenta!50}90&97&97&94.4$\pm$3.9&\raisebox{4pt}[-4pt]{-3.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Rt}}&(M)&96&91&89&93&97&\cellcolor{magenta!50}84&93&\cellcolor{magenta!25}90&\cellcolor{magenta!50}68&94&97&\cellcolor{magenta!25}93&91&\cellcolor{magenta!25}90&97&95&98&96&90&95&93&91&\cellcolor{magenta!25}92&95&\cellcolor{magenta!50}69&95&90&93&91.2$\pm$7.0\\
\raisebox{-4pt}[-4pt][-4pt]{(8322.3 mm$^2$)}&(H)&96&90&91&89&98&\cellcolor{magenta!50}95&93&\cellcolor{magenta!25}98&\cellcolor{magenta!50}92&95&99&\cellcolor{magenta!25}99&93&\cellcolor{magenta!25}96&98&98&97&97&94&95&95&94&\cellcolor{magenta!25}97&92&\cellcolor{magenta!50}92&97&90&95&94.8$\pm$2.8&\raisebox{4pt}[-4pt]{-3.5}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Canal}}&(M)&(93)&(92)&(93)&(91)&(92)&(89)&\cellcolor{magenta!25}(87)&(98)&(94)&\cellcolor{magenta!25}(87)&\cellcolor{magenta!25}(93)&(91)&(91)&(98)&(92)&(86)&(92)&(91)&\cellcolor{magenta!25}(88)&(94)&(88)&(96)&\cellcolor{magenta!25}(87)&(93)&(93)&(91)&(93)&(96)&91.8$\pm$3.1\\
\raisebox{-4pt}[-4pt][-4pt]{(18036.4 mm$^2$)}&(H)&(95)&(96)&(96)&(91)&(94)&(92)&\cellcolor{magenta!25}(96)&(95)&(96)&\cellcolor{magenta!25}(97)&\cellcolor{magenta!25}(99)&(94)&(95)&(96)&(92)&(91)&(94)&(95)&\cellcolor{magenta!25}(97)&(98)&(93)&(97)&\cellcolor{magenta!25}(95)&(93)&(93)&(94)&(96)&(92)&94.7$\pm$2.0&\raisebox{4pt}[-4pt]{-2.9}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Cord}}&(M)&99&99&99&99&100&99&100&100&\cellcolor{magenta!25}94&98&100&98&99&100&100&100&100&98&99&100&99&100&99&100&100&100&98&100&99.1$\pm$1.1\\
\raisebox{-4pt}[-4pt][-4pt]{(8623.7 mm$^2$)}&(H)&99&100&100&100&99&100&100&100&\cellcolor{magenta!25}100&100&100&99&99&100&100&100&100&99&100&100&100&100&100&100&100&100&100&100&99.8$\pm$0.3&\raisebox{4pt}[-4pt]{-0.6}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Lt}}&(M)&\cellcolor{magenta!50}(75)&\cellcolor{magenta!50}(86)&\cellcolor{magenta!25}(89)&\cellcolor{magenta!25}(88)&(97)&(96)&\cellcolor{magenta!50}(66)&(96)&(99)&\cellcolor{magenta!50}(83)&\cellcolor{magenta!25}(94)&(89)&\cellcolor{magenta!50}(86)&(98)&\cellcolor{magenta!50}(80)&\cellcolor{magenta!50}(83)&(91)&(93)&\cellcolor{magenta!50}(72)&(98)&\cellcolor{green!50}(89)&(-)&\cellcolor{magenta!50}83&\cellcolor{green!50}(59)&(-)&(-)&(88)&(89)&86.7$\pm$9.9\\
\raisebox{-4pt}[-4pt][-4pt]{(3167.6 mm$^2$)}&(H)&\cellcolor{magenta!50}(91)&\cellcolor{magenta!50}(98)&\cellcolor{magenta!25}(98)&\cellcolor{magenta!25}(94)&(98)&(97)&\cellcolor{magenta!50}(77)&(98)&(98)&\cellcolor{magenta!50}(96)&\cellcolor{magenta!25}(100)&(90)&\cellcolor{magenta!50}(96)&(99)&\cellcolor{magenta!50}(96)&\cellcolor{magenta!50}(99)&(96)&(97)&\cellcolor{magenta!50}(94)&(100)&\cellcolor{green!50}(69)&(-)&\cellcolor{magenta!50}97&\cellcolor{green!50}( 0)&(-)&(-)&(91)&(91)&90.4$\pm$19.7&\raisebox{4pt}[-4pt]{-3.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Rt}}&(M)&\cellcolor{magenta!50}(67)&\cellcolor{magenta!50}(83)&\cellcolor{magenta!50}(65)&(82)&(93)&(95)&(86)&(95)&\cellcolor{green!25}(97)&(95)&(95)&(91)&(96)&(97)&\cellcolor{green!25}(96)&\cellcolor{magenta!25}(90)&\cellcolor{magenta!25}(92)&(92)&\cellcolor{magenta!25}(93)&\cellcolor{magenta!50}(83)&\cellcolor{green!25}(93)&\cellcolor{green!50}(33)&\cellcolor{green!50}(36)&(73)&(-)&(89)&(-)&\cellcolor{green!50}(67)&83.6$\pm$17.1\\
\raisebox{-4pt}[-4pt][-4pt]{(3156.2 mm$^2$)}&(H)&\cellcolor{magenta!50}(83)&\cellcolor{magenta!50}(99)&\cellcolor{magenta!50}(91)&(84)&(92)&(98)&(89)&(96)&\cellcolor{green!25}(91)&(100)&(100)&(90)&(92)&(100)&\cellcolor{green!25}(89)&\cellcolor{magenta!25}(100)&\cellcolor{magenta!25}(97)&(96)&\cellcolor{magenta!25}(99)&\cellcolor{magenta!50}(97)&\cellcolor{green!25}(87)&\cellcolor{green!50}( 0)&\cellcolor{green!50}( 0)&(77)&(-)&(86)&(-)&\cellcolor{green!50}( 0)&82.0$\pm$30.2&\raisebox{4pt}[-4pt]{1.6}\\
\\
\midrule
&(M)&95.2&93.0&95.0&94.1&96.0&92.7&94.9&97.0&91.3&\cellcolor{magenta!50}77.2&98.5&94.7&96.8&95.5&96.7&96.5&97.9&97.5&\cellcolor{magenta!25}89.2&94.0&96.9&97.1&96.3&96.5&93.4&94.5&95.4&95.2\\
\raisebox{4pt}[-4pt]{aggr. surface DSC$^1$}&(H)&97.1&95.9&95.6&95.1&95.2&96.5&95.9&97.1&95.4&\cellcolor{magenta!50}96.6&98.5&96.6&97.3&97.3&97.4&96.8&97.1&98.3&\cellcolor{magenta!25}96.8&96.2&95.8&97.2&96.3&96.2&97.4&96.1&96.1&96.1\\
difference&&-1.8&-2.9&-0.6&-1.0&0.8&-3.7&-0.9&-0.1&-4.1&-19.4&-0.0&-1.9&-0.4&-1.7&-0.6&-0.3&0.8&-0.8&-7.6&-2.2&1.1&-0.2&-0.0&0.3&-4.0&-1.6&-0.7&-0.9\\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\cellcolor{magenta!50} < -10\% &(model is worse) \\
\cellcolor{magenta!25} -10\% to -5\%& (model is slightly worse) \\
-5\% -- +5\% &(model and human are on par) \\
\cellcolor{green!25} +5\% to +10\% &(model is slightly better)\\
\cellcolor{green!50} > +10\% &(model is better)
\end{tabular}
\begin{tabular}{ll*{28}{r}@{\hspace{2em}}rr}\toprule
&&\multicolumn{28}{c}{TCIA test set patient ID}\\
\cmidrule(lr){3-30}
Organ&M/H&\rotatebox{90}{0522c 0017}&\rotatebox{90}{0522c 0057}&\rotatebox{90}{0522c 0161}&\rotatebox{90}{0522c 0226}&\rotatebox{90}{0522c 0248}&\rotatebox{90}{0522c 0251}&\rotatebox{90}{0522c 0331}&\rotatebox{90}{0522c 0416}&\rotatebox{90}{0522c 0419}&\rotatebox{90}{0522c 0427}&\rotatebox{90}{0522c 0457}&\rotatebox{90}{0522c 0479}&\rotatebox{90}{0522c 0629}&\rotatebox{90}{0522c 0659}&\rotatebox{90}{0522c 0667}&\rotatebox{90}{0522c 0669}&\rotatebox{90}{0522c 0708}&\rotatebox{90}{0522c 0768}&\rotatebox{90}{0522c 0770}&\rotatebox{90}{0522c 0773}&\rotatebox{90}{0522c 0845}&\rotatebox{90}{TCGA-CV-7236}&\rotatebox{90}{TCGA-CV-7243}&\rotatebox{90}{TCGA-CV-7245}&\rotatebox{90}{TCGA-CV-A6JO}&\rotatebox{90}{TCGA-CV-A6JY}&\rotatebox{90}{TCGA-CV-A6K0}&\rotatebox{90}{TCGA-CV-A6K1}&mean, stddev&diff.\\
\midrule
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brain}}&(M)&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}93&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99$\pm$ 1\\
\raisebox{-4pt}[-4pt][-4pt]{(1386616.3 mm$^3$)}&(H)&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}100&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99.1$\pm$0.24&\raisebox{4pt}[-4pt]{-0.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brainstem}}&(M)&\cellcolor{magenta!15}82&\cellcolor{magenta!15}73&\cellcolor{green!15}87&\cellcolor{magenta!15}77&\cellcolor{magenta!15}83&\cellcolor{magenta!15}73&\cellcolor{magenta!15}85&\cellcolor{green!15}90&\cellcolor{magenta!15}82&\cellcolor{magenta!15}65&\cellcolor{magenta!15}93&\cellcolor{magenta!15}84&\cellcolor{magenta!15}90&\cellcolor{magenta!15}92&\cellcolor{magenta!15}93&\cellcolor{green!15}94&\cellcolor{magenta!15}90&\cellcolor{magenta!15}91&\cellcolor{magenta!15}73&\cellcolor{magenta!15}81&\cellcolor{magenta!15}88&\cellcolor{green!15}90&\cellcolor{magenta!15}89&\cellcolor{magenta!15}85&\cellcolor{magenta!15}89&\cellcolor{green!15}90&\cellcolor{green!15}91&\cellcolor{magenta!15}85&\cellcolor{magenta!15}85$\pm$ 7\\
\raisebox{-4pt}[-4pt][-4pt]{(27236.8 mm$^3$)}&(H)&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{green!15}87&\cellcolor{magenta!15}86&\cellcolor{magenta!15}86&\cellcolor{magenta!15}92&\cellcolor{magenta!15}87&\cellcolor{green!15}89&\cellcolor{magenta!15}89&\cellcolor{magenta!15}87&\cellcolor{magenta!15}95&\cellcolor{magenta!15}87&\cellcolor{magenta!15}91&\cellcolor{magenta!15}95&\cellcolor{magenta!15}95&\cellcolor{green!15}91&\cellcolor{magenta!15}91&\cellcolor{magenta!15}93&\cellcolor{magenta!15}89&\cellcolor{magenta!15}92&\cellcolor{magenta!15}91&\cellcolor{green!15}89&\cellcolor{magenta!15}90&\cellcolor{magenta!15}89&\cellcolor{magenta!15}91&\cellcolor{green!15}87&\cellcolor{green!15}89&\cellcolor{magenta!15}89&\cellcolor{magenta!15}90.0$\pm$2.53&\raisebox{4pt}[-4pt]{-4.9}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Lt}}&(M)&\cellcolor{magenta!15}75&\cellcolor{green!15}80&\cellcolor{green!15}84&\cellcolor{green!15}92&\cellcolor{green!15}81&\cellcolor{green!15}81&\cellcolor{green!15}83&\cellcolor{green!15}87&\cellcolor{magenta!15}77&\cellcolor{green!15}80&\cellcolor{magenta!15}91&\cellcolor{green!15}89&\cellcolor{green!15}89&\cellcolor{green!15}65&\cellcolor{green!15}58&\cellcolor{green!15}81&\cellcolor{green!15}74&\cellcolor{magenta!15}77&\cellcolor{green!15}85&\cellcolor{green!15}89&\cellcolor{green!15}85&\cellcolor{green!15}79&\cellcolor{green!15}70&\cellcolor{green!15}90&\cellcolor{magenta!15}75&\cellcolor{green!15}96&\cellcolor{magenta!15}66&\cellcolor{magenta!15}76&\cellcolor{green!15}80$\pm$ 9\\
\raisebox{-4pt}[-4pt][-4pt]{(70.9 mm$^3$)}&(H)&\cellcolor{magenta!15}79&\cellcolor{green!15}74&\cellcolor{green!15}76&\cellcolor{green!15}82&\cellcolor{green!15}74&\cellcolor{green!15}70&\cellcolor{green!15}71&\cellcolor{green!15}69&\cellcolor{magenta!15}89&\cellcolor{green!15}72&\cellcolor{magenta!15}100&\cellcolor{green!15}76&\cellcolor{green!15}76&\cellcolor{green!15}48&\cellcolor{green!15}50&\cellcolor{green!15}60&\cellcolor{green!15}67&\cellcolor{magenta!15}91&\cellcolor{green!15}77&\cellcolor{green!15}82&\cellcolor{green!15}70&\cellcolor{green!15}79&\cellcolor{green!15}63&\cellcolor{green!15}88&\cellcolor{magenta!15}79&\cellcolor{green!15}81&\cellcolor{magenta!15}72&\cellcolor{magenta!15}80&\cellcolor{green!15}74.9$\pm$10.93&\raisebox{4pt}[-4pt]{5.6}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Rt}}&(M)&\cellcolor{green!15}84&\cellcolor{magenta!15}90&\cellcolor{green!15}93&\cellcolor{green!15}88&\cellcolor{green!15}89&\cellcolor{green!15}83&\cellcolor{green!15}75&87&\cellcolor{magenta!15}75&\cellcolor{magenta!15}73&\cellcolor{magenta!15}81&\cellcolor{magenta!15}81&\cellcolor{green!15}77&68&\cellcolor{green!15}77&\cellcolor{green!15}81&\cellcolor{green!15}76&\cellcolor{green!15}89&\cellcolor{green!15}80&\cellcolor{green!15}81&\cellcolor{green!15}85&\cellcolor{green!15}84&\cellcolor{green!15}58&\cellcolor{green!15}86&\cellcolor{magenta!15}77&\cellcolor{green!15}87&84&\cellcolor{green!15}79&\cellcolor{green!15}81$\pm$ 7\\
\raisebox{-4pt}[-4pt][-4pt]{(66.3 mm$^3$)}&(H)&\cellcolor{green!15}71&\cellcolor{magenta!15}92&\cellcolor{green!15} 0&\cellcolor{green!15}82&\cellcolor{green!15}62&\cellcolor{green!15}60&\cellcolor{green!15}51&87&\cellcolor{magenta!15}97&\cellcolor{magenta!15}76&\cellcolor{magenta!15}100&\cellcolor{magenta!15}84&\cellcolor{green!15}72&68&\cellcolor{green!15} 0&\cellcolor{green!15}80&\cellcolor{green!15}74&\cellcolor{green!15}88&\cellcolor{green!15}74&\cellcolor{green!15}62&\cellcolor{green!15}55&\cellcolor{green!15}67&\cellcolor{green!15}52&\cellcolor{green!15}73&\cellcolor{magenta!15}93&\cellcolor{green!15}73&84&\cellcolor{green!15}72&\cellcolor{green!15}69.6$\pm$23.12&\raisebox{4pt}[-4pt]{11.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Lt}}&(M)&\cellcolor{magenta!15}72&\cellcolor{green!15}57&\cellcolor{green!15}76&\cellcolor{magenta!15}54&\cellcolor{magenta!15}36&\cellcolor{magenta!15}55&\cellcolor{magenta!15}47&\cellcolor{green!15}73&\cellcolor{magenta!15}57&\cellcolor{magenta!15}49&\cellcolor{magenta!15}75&\cellcolor{magenta!15}35&\cellcolor{magenta!15}69&\cellcolor{magenta!15}60&\cellcolor{magenta!15}72&\cellcolor{magenta!15}70&\cellcolor{magenta!15}74&\cellcolor{green!15}69&\cellcolor{magenta!15}54&\cellcolor{green!15}66&\cellcolor{magenta!15}72&\cellcolor{green!15}73&\cellcolor{green!15}72&\cellcolor{green!15}81&\cellcolor{magenta!15}70&\cellcolor{green!15}78&\cellcolor{magenta!15}70&\cellcolor{green!15}66&\cellcolor{magenta!15}64$\pm$12\\
\raisebox{-4pt}[-4pt][-4pt]{(599.8 mm$^3$)}&(H)&\cellcolor{magenta!15}83&\cellcolor{green!15}53&\cellcolor{green!15}52&\cellcolor{magenta!15}68&\cellcolor{magenta!15}58&\cellcolor{magenta!15}80&\cellcolor{magenta!15}48&\cellcolor{green!15}63&\cellcolor{magenta!15}60&\cellcolor{magenta!15}75&\cellcolor{magenta!15}89&\cellcolor{magenta!15}56&\cellcolor{magenta!15}71&\cellcolor{magenta!15}81&\cellcolor{magenta!15}80&\cellcolor{magenta!15}74&\cellcolor{magenta!15}74&\cellcolor{green!15}62&\cellcolor{magenta!15}63&\cellcolor{green!15}50&\cellcolor{magenta!15}74&\cellcolor{green!15}67&\cellcolor{green!15}66&\cellcolor{green!15}58&\cellcolor{magenta!15}76&\cellcolor{green!15}67&\cellcolor{magenta!15}70&\cellcolor{green!15}65&\cellcolor{magenta!15}67.3$\pm$10.44&\raisebox{4pt}[-4pt]{-2.9}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Rt}}&(M)&\cellcolor{magenta!15}60&\cellcolor{magenta!15}64&\cellcolor{green!15}80&\cellcolor{magenta!15}59&\cellcolor{magenta!15}36&\cellcolor{magenta!15}56&\cellcolor{magenta!15}50&\cellcolor{magenta!15}58&\cellcolor{green!15}66&\cellcolor{magenta!15}51&\cellcolor{magenta!15}60&\cellcolor{green!15}58&\cellcolor{magenta!15}59&\cellcolor{magenta!15}71&\cellcolor{magenta!15}68&\cellcolor{magenta!15}79&\cellcolor{green!15}59&\cellcolor{green!15}69&\cellcolor{green!15}69&\cellcolor{green!15}70&\cellcolor{magenta!15}65&\cellcolor{magenta!15}70&\cellcolor{green!15}78&\cellcolor{green!15}66&\cellcolor{magenta!15}63&\cellcolor{green!15}69&\cellcolor{green!15}66&\cellcolor{green!15}66&\cellcolor{magenta!15}64$\pm$ 9\\
\raisebox{-4pt}[-4pt][-4pt]{(633.8 mm$^3$)}&(H)&\cellcolor{magenta!15}79&\cellcolor{magenta!15}68&\cellcolor{green!15}69&\cellcolor{magenta!15}66&\cellcolor{magenta!15}55&\cellcolor{magenta!15}76&\cellcolor{magenta!15}52&\cellcolor{magenta!15}62&\cellcolor{green!15}65&\cellcolor{magenta!15}77&\cellcolor{magenta!15}99&\cellcolor{green!15}55&\cellcolor{magenta!15}75&\cellcolor{magenta!15}81&\cellcolor{magenta!15}80&\cellcolor{magenta!15}85&\cellcolor{green!15}56&\cellcolor{green!15}63&\cellcolor{green!15}59&\cellcolor{green!15}67&\cellcolor{magenta!15}68&\cellcolor{magenta!15}79&\cellcolor{green!15}61&\cellcolor{green!15}58&\cellcolor{magenta!15}70&\cellcolor{green!15}53&\cellcolor{green!15}65&\cellcolor{green!15}57&\cellcolor{magenta!15}67.8$\pm$11.02&\raisebox{4pt}[-4pt]{-4.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Lt}}&(M)&\cellcolor{magenta!15}89&\cellcolor{green!15}85&\cellcolor{magenta!15}75&\cellcolor{magenta!15}89&\cellcolor{magenta!15}87&\cellcolor{green!15}94&\cellcolor{magenta!15}88&\cellcolor{magenta!15}75&\cellcolor{green!15}86&\cellcolor{green!15}86&\cellcolor{magenta!15}84&\cellcolor{magenta!15} 0&\cellcolor{magenta!15}92&\cellcolor{magenta!15}75&\cellcolor{magenta!15}80&\cellcolor{magenta!15}91&\cellcolor{magenta!15}77&\cellcolor{magenta!15}80&\cellcolor{magenta!15}76&\cellcolor{magenta!15}86&\cellcolor{magenta!15}79&\cellcolor{magenta!15}93&\cellcolor{magenta!15}85&\cellcolor{magenta!15}87&\cellcolor{magenta!15}84&\cellcolor{magenta!15}87&\cellcolor{magenta!15}84&\cellcolor{green!15}91&\cellcolor{magenta!15}82$\pm$17\\
\raisebox{-4pt}[-4pt][-4pt]{(200.2 mm$^3$)}&(H)&\cellcolor{magenta!15}90&\cellcolor{green!15}81&\cellcolor{magenta!15}96&\cellcolor{magenta!15}89&\cellcolor{magenta!15}94&\cellcolor{green!15}91&\cellcolor{magenta!15}90&\cellcolor{magenta!15}88&\cellcolor{green!15}84&\cellcolor{green!15}80&\cellcolor{magenta!15}100&\cellcolor{magenta!15}54&\cellcolor{magenta!15}93&\cellcolor{magenta!15}95&\cellcolor{magenta!15}92&\cellcolor{magenta!15}94&\cellcolor{magenta!15}82&\cellcolor{magenta!15}86&\cellcolor{magenta!15}86&\cellcolor{magenta!15}87&\cellcolor{magenta!15}80&\cellcolor{magenta!15}94&\cellcolor{magenta!15}87&\cellcolor{magenta!15}88&\cellcolor{magenta!15}90&\cellcolor{magenta!15}87&\cellcolor{magenta!15}89&\cellcolor{green!15}88&\cellcolor{magenta!15}87.7$\pm$8.04&\raisebox{4pt}[-4pt]{-6.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Rt}}&(M)&\cellcolor{magenta!15}90&\cellcolor{magenta!15} 0&\cellcolor{magenta!15}65&\cellcolor{magenta!15}89&\cellcolor{magenta!15}88&\cellcolor{green!15}91&\cellcolor{magenta!15}78&\cellcolor{magenta!15} 0&\cellcolor{green!15}89&\cellcolor{magenta!15}85&\cellcolor{magenta!15}95&\cellcolor{magenta!15}27&\cellcolor{magenta!15}79&\cellcolor{magenta!15}71&\cellcolor{magenta!15}76&\cellcolor{magenta!15}72&\cellcolor{magenta!15}88&\cellcolor{green!15}85&\cellcolor{magenta!15}80&\cellcolor{magenta!15}79&\cellcolor{green!15}90&\cellcolor{magenta!15}79&\cellcolor{green!15}83&\cellcolor{green!15}91&\cellcolor{magenta!15}89&\cellcolor{green!15}87&\cellcolor{magenta!15}80&\cellcolor{green!15}94&\cellcolor{magenta!15}76$\pm$25\\
\raisebox{-4pt}[-4pt][-4pt]{(201.1 mm$^3$)}&(H)&\cellcolor{magenta!15}90&\cellcolor{magenta!15}44&\cellcolor{magenta!15}87&\cellcolor{magenta!15}89&\cellcolor{magenta!15}96&\cellcolor{green!15}90&\cellcolor{magenta!15}83&\cellcolor{magenta!15}46&\cellcolor{green!15}85&\cellcolor{magenta!15}92&\cellcolor{magenta!15}100&\cellcolor{magenta!15}42&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{magenta!15}93&\cellcolor{magenta!15}90&\cellcolor{magenta!15}92&\cellcolor{green!15}83&\cellcolor{magenta!15}92&\cellcolor{magenta!15}90&\cellcolor{green!15}82&\cellcolor{magenta!15}84&\cellcolor{green!15}83&\cellcolor{green!15}87&\cellcolor{magenta!15}96&\cellcolor{green!15}84&\cellcolor{magenta!15}91&\cellcolor{green!15}93&\cellcolor{magenta!15}84.5$\pm$14.72&\raisebox{4pt}[-4pt]{-8.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Lt}}&(M)&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}97&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99$\pm$ 1\\
\raisebox{-4pt}[-4pt][-4pt]{(656382.6 mm$^3$)}&(H)&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{green!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}98&\cellcolor{green!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}100&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}99&\cellcolor{green!15}97&\cellcolor{green!15}98.7$\pm$0.66&\raisebox{4pt}[-4pt]{0.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Rt}}&(M)&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}97&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}97&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99$\pm$ 1\\
\raisebox{-4pt}[-4pt][-4pt]{(722139.3 mm$^3$)}&(H)&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}100&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}98.9$\pm$0.47&\raisebox{4pt}[-4pt]{-0.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Mandible}}&(M)&\cellcolor{magenta!15}92&\cellcolor{magenta!15}94&\cellcolor{magenta!15}92&\cellcolor{magenta!15}92&\cellcolor{green!15}96&\cellcolor{green!15}95&\cellcolor{magenta!15}91&\cellcolor{magenta!15}94&\cellcolor{green!15}95&\cellcolor{magenta!15}79&\cellcolor{magenta!15}96&\cellcolor{magenta!15}89&\cellcolor{magenta!15}94&\cellcolor{magenta!15}96&\cellcolor{magenta!15}94&\cellcolor{magenta!15}93&\cellcolor{magenta!15}96&\cellcolor{magenta!15}91&\cellcolor{magenta!15}88&\cellcolor{green!15}92&\cellcolor{green!15}94&\cellcolor{magenta!15}95&\cellcolor{magenta!15}93&\cellcolor{green!15}95&\cellcolor{magenta!15}90&\cellcolor{magenta!15}95&\cellcolor{green!15}95&\cellcolor{green!15}96&\cellcolor{magenta!15}93$\pm$ 4\\
\raisebox{-4pt}[-4pt][-4pt]{(59383.2 mm$^3$)}&(H)&\cellcolor{magenta!15}96&\cellcolor{magenta!15}97&\cellcolor{magenta!15}93&\cellcolor{magenta!15}94&\cellcolor{green!15}94&\cellcolor{green!15}90&\cellcolor{magenta!15}92&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{magenta!15}95&\cellcolor{magenta!15}100&\cellcolor{magenta!15}96&\cellcolor{magenta!15}94&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{magenta!15}95&\cellcolor{magenta!15}96&\cellcolor{magenta!15}92&\cellcolor{magenta!15}95&\cellcolor{green!15}90&\cellcolor{green!15}90&\cellcolor{magenta!15}95&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{magenta!15}94&\cellcolor{magenta!15}95&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{magenta!15}94.2$\pm$2.21&\raisebox{4pt}[-4pt]{-1.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Lt}}&(M)&\cellcolor{magenta!15}64&\cellcolor{magenta!15}80&\cellcolor{green!15}78&\cellcolor{magenta!15}77&\cellcolor{green!15}82&\cellcolor{magenta!15}70&\cellcolor{magenta!15}72&\cellcolor{magenta!15}69&\cellcolor{green!15}83&\cellcolor{green!15}76&\cellcolor{magenta!15}79&\cellcolor{magenta!15}80&\cellcolor{green!15}81&\cellcolor{magenta!15}78&\cellcolor{magenta!15}72&\cellcolor{magenta!15}80&\cellcolor{magenta!15}73&\cellcolor{magenta!15}77&\cellcolor{green!15}72&\cellcolor{green!15}83&\cellcolor{magenta!15}82&\cellcolor{magenta!15}79&\cellcolor{magenta!15}79&\cellcolor{green!15}83&\cellcolor{green!15}84&\cellcolor{green!15}84&\cellcolor{green!15}84&\cellcolor{green!15}80&\cellcolor{magenta!15}78$\pm$ 5\\
\raisebox{-4pt}[-4pt][-4pt]{(757.1 mm$^3$)}&(H)&\cellcolor{magenta!15}67&\cellcolor{magenta!15}80&\cellcolor{green!15}76&\cellcolor{magenta!15}80&\cellcolor{green!15}74&\cellcolor{magenta!15}89&\cellcolor{magenta!15}80&\cellcolor{magenta!15}75&\cellcolor{green!15}77&\cellcolor{green!15}71&\cellcolor{magenta!15}83&\cellcolor{magenta!15}83&\cellcolor{green!15}81&\cellcolor{magenta!15}85&\cellcolor{magenta!15}80&\cellcolor{magenta!15}84&\cellcolor{magenta!15}81&\cellcolor{magenta!15}79&\cellcolor{green!15}70&\cellcolor{green!15}83&\cellcolor{magenta!15}83&\cellcolor{magenta!15}83&\cellcolor{magenta!15}81&\cellcolor{green!15}78&\cellcolor{green!15}81&\cellcolor{green!15}84&\cellcolor{green!15}81&\cellcolor{green!15}73&\cellcolor{magenta!15}79.3$\pm$4.86&\raisebox{4pt}[-4pt]{-1.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Rt}}&(M)&\cellcolor{magenta!15}69&\cellcolor{magenta!15}73&\cellcolor{green!15}78&\cellcolor{green!15}77&\cellcolor{green!15}79&\cellcolor{magenta!15}68&\cellcolor{magenta!15}72&\cellcolor{green!15}71&\cellcolor{green!15}81&\cellcolor{green!15}81&\cellcolor{magenta!15}79&\cellcolor{green!15}82&\cellcolor{magenta!15}71&\cellcolor{magenta!15}74&\cellcolor{magenta!15}70&\cellcolor{magenta!15}71&\cellcolor{green!15}80&\cellcolor{magenta!15}69&\cellcolor{green!15}79&\cellcolor{green!15}86&\cellcolor{magenta!15}82&\cellcolor{green!15}84&\cellcolor{green!15}80&\cellcolor{magenta!15}74&\cellcolor{magenta!15}78&\cellcolor{magenta!15}81&\cellcolor{green!15}85&\cellcolor{magenta!15}63&\cellcolor{magenta!15}76$\pm$ 6\\
\raisebox{-4pt}[-4pt][-4pt]{(747.0 mm$^3$)}&(H)&\cellcolor{magenta!15}73&\cellcolor{magenta!15}82&\cellcolor{green!15}77&\cellcolor{green!15}74&\cellcolor{green!15}69&\cellcolor{magenta!15}82&\cellcolor{magenta!15}75&\cellcolor{green!15}69&\cellcolor{green!15}77&\cellcolor{green!15}77&\cellcolor{magenta!15}97&\cellcolor{green!15}81&\cellcolor{magenta!15}76&\cellcolor{magenta!15}83&\cellcolor{magenta!15}86&\cellcolor{magenta!15}83&\cellcolor{green!15}80&\cellcolor{magenta!15}73&\cellcolor{green!15}67&\cellcolor{green!15}78&\cellcolor{magenta!15}87&\cellcolor{green!15}81&\cellcolor{green!15}70&\cellcolor{magenta!15}76&\cellcolor{magenta!15}80&\cellcolor{magenta!15}81&\cellcolor{green!15}84&\cellcolor{magenta!15}78&\cellcolor{magenta!15}78.4$\pm$6.25&\raisebox{4pt}[-4pt]{-2.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Lt}}&(M)&\cellcolor{magenta!15}90&\cellcolor{green!15}94&\cellcolor{magenta!15}92&\cellcolor{green!15}95&\cellcolor{green!15}93&\cellcolor{magenta!15}90&\cellcolor{green!15}94&\cellcolor{magenta!15}92&\cellcolor{green!15}95&\cellcolor{magenta!15}94&\cellcolor{magenta!15}94&\cellcolor{magenta!15}93&\cellcolor{green!15}95&\cellcolor{green!15}96&\cellcolor{magenta!15}95&\cellcolor{magenta!15}95&\cellcolor{magenta!15}93&\cellcolor{magenta!15}90&\cellcolor{magenta!15}92&\cellcolor{green!15}88&\cellcolor{magenta!15}93&\cellcolor{magenta!15}92&\cellcolor{magenta!15}91&\cellcolor{green!15}91&\cellcolor{magenta!15}93&\cellcolor{magenta!15}91&\cellcolor{green!15}92&\cellcolor{magenta!15}92&\cellcolor{magenta!15}93$\pm$ 2\\
\raisebox{-4pt}[-4pt][-4pt]{(8520.3 mm$^3$)}&(H)&\cellcolor{magenta!15}93&\cellcolor{green!15}94&\cellcolor{magenta!15}93&\cellcolor{green!15}91&\cellcolor{green!15}92&\cellcolor{magenta!15}93&\cellcolor{green!15}92&\cellcolor{magenta!15}93&\cellcolor{green!15}93&\cellcolor{magenta!15}94&\cellcolor{magenta!15}96&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{green!15}94&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{magenta!15}93&\cellcolor{magenta!15}95&\cellcolor{green!15}87&\cellcolor{magenta!15}95&\cellcolor{magenta!15}92&\cellcolor{magenta!15}92&\cellcolor{green!15}90&\cellcolor{magenta!15}95&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{magenta!15}94&\cellcolor{magenta!15}93.3$\pm$2.05&\raisebox{4pt}[-4pt]{-0.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Rt}}&(M)&\cellcolor{magenta!15}93&\cellcolor{green!15}93&\cellcolor{green!15}92&\cellcolor{green!15}94&\cellcolor{green!15}95&\cellcolor{magenta!15}93&\cellcolor{magenta!15}92&\cellcolor{magenta!15}90&\cellcolor{green!15}95&\cellcolor{magenta!15}94&\cellcolor{magenta!15}94&\cellcolor{green!15}94&\cellcolor{magenta!15}94&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{green!15}95&\cellcolor{magenta!15}96&\cellcolor{magenta!15}91&\cellcolor{magenta!15}92&\cellcolor{green!15}89&\cellcolor{green!15}94&\cellcolor{magenta!15}91&\cellcolor{green!15}94&\cellcolor{green!15}91&\cellcolor{magenta!15}93&\cellcolor{magenta!15}91&\cellcolor{green!15}94&\cellcolor{green!15}93&\cellcolor{magenta!15}93$\pm$ 2\\
\raisebox{-4pt}[-4pt][-4pt]{(8706.5 mm$^3$)}&(H)&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{green!15}91&\cellcolor{green!15}93&\cellcolor{green!15}94&\cellcolor{magenta!15}93&\cellcolor{magenta!15}93&\cellcolor{magenta!15}94&\cellcolor{green!15}93&\cellcolor{magenta!15}96&\cellcolor{magenta!15}95&\cellcolor{green!15}91&\cellcolor{magenta!15}95&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{green!15}94&\cellcolor{magenta!15}96&\cellcolor{magenta!15}92&\cellcolor{magenta!15}94&\cellcolor{green!15}88&\cellcolor{green!15}93&\cellcolor{magenta!15}92&\cellcolor{green!15}94&\cellcolor{green!15}90&\cellcolor{magenta!15}94&\cellcolor{magenta!15}93&\cellcolor{green!15}93&\cellcolor{green!15}92&\cellcolor{magenta!15}93.4$\pm$1.85&\raisebox{4pt}[-4pt]{-0.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Lt}}&(M)&\cellcolor{magenta!15}81&\cellcolor{magenta!15}78&\cellcolor{magenta!15}82&\cellcolor{green!15}88&\cellcolor{magenta!15}82&\cellcolor{magenta!15}85&\cellcolor{magenta!15}72&\cellcolor{green!15}88&\cellcolor{magenta!15}75&\cellcolor{magenta!15}88&\cellcolor{magenta!15}88&\cellcolor{green!15}86&\cellcolor{magenta!15}86&\cellcolor{magenta!15}86&\cellcolor{magenta!15}89&\cellcolor{magenta!15}84&\cellcolor{magenta!15}89&\cellcolor{magenta!15}87&\cellcolor{magenta!15}85&\cellcolor{magenta!15}82&\cellcolor{green!15}88&\cellcolor{magenta!15}84&\cellcolor{magenta!15}89&\cellcolor{green!15}88&\cellcolor{magenta!15}83&\cellcolor{magenta!15}64&\cellcolor{green!15}90&\cellcolor{green!15}90&\cellcolor{magenta!15}84$\pm$ 6\\
\raisebox{-4pt}[-4pt][-4pt]{(29887.7 mm$^3$)}&(H)&\cellcolor{magenta!15}83&\cellcolor{magenta!15}79&\cellcolor{magenta!15}83&\cellcolor{green!15}86&\cellcolor{magenta!15}86&\cellcolor{magenta!15}90&\cellcolor{magenta!15}84&\cellcolor{green!15}85&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{magenta!15}96&\cellcolor{green!15}83&\cellcolor{magenta!15}88&\cellcolor{magenta!15}90&\cellcolor{magenta!15}89&\cellcolor{magenta!15}89&\cellcolor{magenta!15}90&\cellcolor{magenta!15}88&\cellcolor{magenta!15}91&\cellcolor{magenta!15}85&\cellcolor{green!15}86&\cellcolor{magenta!15}84&\cellcolor{magenta!15}90&\cellcolor{green!15}87&\cellcolor{magenta!15}89&\cellcolor{magenta!15}83&\cellcolor{green!15}90&\cellcolor{green!15}88&\cellcolor{magenta!15}87.1$\pm$3.37&\raisebox{4pt}[-4pt]{-3.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Rt}}&(M)&\cellcolor{green!15}85&\cellcolor{magenta!15}84&\cellcolor{magenta!15}86&\cellcolor{green!15}89&\cellcolor{magenta!15}87&\cellcolor{magenta!15}80&\cellcolor{green!15}84&\cellcolor{magenta!15}86&\cellcolor{magenta!15}69&\cellcolor{magenta!15}87&\cellcolor{magenta!15}91&\cellcolor{magenta!15}86&\cellcolor{magenta!15}82&\cellcolor{magenta!15}82&\cellcolor{magenta!15}90&\cellcolor{magenta!15}86&\cellcolor{magenta!15}89&\cellcolor{magenta!15}86&\cellcolor{magenta!15}85&\cellcolor{magenta!15}88&\cellcolor{magenta!15}86&\cellcolor{magenta!15}83&\cellcolor{magenta!15}83&\cellcolor{green!15}86&\cellcolor{magenta!15}76&\cellcolor{magenta!15}85&\cellcolor{green!15}87&\cellcolor{magenta!15}84&\cellcolor{magenta!15}85$\pm$ 4\\
\raisebox{-4pt}[-4pt][-4pt]{(31237.3 mm$^3$)}&(H)&\cellcolor{green!15}84&\cellcolor{magenta!15}85&\cellcolor{magenta!15}86&\cellcolor{green!15}85&\cellcolor{magenta!15}88&\cellcolor{magenta!15}88&\cellcolor{green!15}83&\cellcolor{magenta!15}90&\cellcolor{magenta!15}85&\cellcolor{magenta!15}89&\cellcolor{magenta!15}98&\cellcolor{magenta!15}88&\cellcolor{magenta!15}82&\cellcolor{magenta!15}89&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{magenta!15}91&\cellcolor{magenta!15}88&\cellcolor{magenta!15}89&\cellcolor{magenta!15}88&\cellcolor{magenta!15}87&\cellcolor{magenta!15}85&\cellcolor{magenta!15}89&\cellcolor{green!15}84&\cellcolor{magenta!15}88&\cellcolor{magenta!15}86&\cellcolor{green!15}85&\cellcolor{magenta!15}86&\cellcolor{magenta!15}87.4$\pm$3.08&\raisebox{4pt}[-4pt]{-2.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Canal}}&(M)&\cellcolor{magenta!15}92&\cellcolor{magenta!15}91&\cellcolor{magenta!15}94&\cellcolor{green!15}93&\cellcolor{magenta!15}92&\cellcolor{magenta!15}90&\cellcolor{magenta!15}91&\cellcolor{green!15}94&\cellcolor{magenta!15}92&\cellcolor{magenta!15}89&\cellcolor{magenta!15}92&\cellcolor{magenta!15}92&\cellcolor{magenta!15}91&\cellcolor{magenta!15}94&\cellcolor{magenta!15}90&\cellcolor{magenta!15}88&\cellcolor{magenta!15}90&\cellcolor{magenta!15}91&\cellcolor{magenta!15}90&\cellcolor{magenta!15}93&\cellcolor{magenta!15}89&\cellcolor{magenta!15}94&\cellcolor{magenta!15}91&\cellcolor{green!15}91&\cellcolor{green!15}94&\cellcolor{magenta!15}92&\cellcolor{magenta!15}92&\cellcolor{green!15}94&\cellcolor{magenta!15}92$\pm$ 2\\
\raisebox{-4pt}[-4pt][-4pt]{(63887.1 mm$^3$)}&(H)&\cellcolor{magenta!15}93&\cellcolor{magenta!15}95&\cellcolor{magenta!15}94&\cellcolor{green!15}92&\cellcolor{magenta!15}94&\cellcolor{magenta!15}93&\cellcolor{magenta!15}95&\cellcolor{green!15}90&\cellcolor{magenta!15}94&\cellcolor{magenta!15}95&\cellcolor{magenta!15}99&\cellcolor{magenta!15}94&\cellcolor{magenta!15}93&\cellcolor{magenta!15}95&\cellcolor{magenta!15}94&\cellcolor{magenta!15}93&\cellcolor{magenta!15}95&\cellcolor{magenta!15}94&\cellcolor{magenta!15}95&\cellcolor{magenta!15}94&\cellcolor{magenta!15}92&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{green!15}91&\cellcolor{green!15}94&\cellcolor{magenta!15}92&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{magenta!15}93.9$\pm$1.77&\raisebox{4pt}[-4pt]{-2.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Cord}}&(M)&\cellcolor{magenta!15}75&\cellcolor{magenta!15}83&\cellcolor{magenta!15}64&\cellcolor{green!15}86&\cellcolor{green!15}88&\cellcolor{magenta!15}81&\cellcolor{green!15}85&\cellcolor{green!15}84&\cellcolor{magenta!15}57&\cellcolor{magenta!15}78&\cellcolor{magenta!15}89&\cellcolor{magenta!15}76&\cellcolor{green!15}86&\cellcolor{green!15}88&\cellcolor{green!15}90&\cellcolor{magenta!15}83&\cellcolor{magenta!15}79&\cellcolor{magenta!15}79&\cellcolor{magenta!15}82&\cellcolor{magenta!15}88&\cellcolor{magenta!15}86&\cellcolor{magenta!15}68&\cellcolor{magenta!15}80&\cellcolor{magenta!15}70&\cellcolor{magenta!15}78&\cellcolor{magenta!15}83&\cellcolor{magenta!15}83&\cellcolor{magenta!15}80&\cellcolor{magenta!15}80$\pm$ 8\\
\raisebox{-4pt}[-4pt][-4pt]{(19029.9 mm$^3$)}&(H)&\cellcolor{magenta!15}81&\cellcolor{magenta!15}86&\cellcolor{magenta!15}75&\cellcolor{green!15}85&\cellcolor{green!15}87&\cellcolor{magenta!15}85&\cellcolor{green!15}85&\cellcolor{green!15}83&\cellcolor{magenta!15}70&\cellcolor{magenta!15}83&\cellcolor{magenta!15}92&\cellcolor{magenta!15}83&\cellcolor{green!15}85&\cellcolor{green!15}87&\cellcolor{green!15}88&\cellcolor{magenta!15}88&\cellcolor{magenta!15}80&\cellcolor{magenta!15}80&\cellcolor{magenta!15}87&\cellcolor{magenta!15}90&\cellcolor{magenta!15}88&\cellcolor{magenta!15}79&\cellcolor{magenta!15}85&\cellcolor{magenta!15}78&\cellcolor{magenta!15}85&\cellcolor{magenta!15}88&\cellcolor{magenta!15}87&\cellcolor{magenta!15}88&\cellcolor{magenta!15}84.3$\pm$4.63&\raisebox{4pt}[-4pt]{-4.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Lt}}&(M)&\cellcolor{magenta!15}67&\cellcolor{magenta!15}82&\cellcolor{magenta!15}80&\cellcolor{magenta!15}83&\cellcolor{magenta!15}90&\cellcolor{magenta!15}88&\cellcolor{magenta!15}62&\cellcolor{magenta!15}88&\cellcolor{green!15}93&\cellcolor{magenta!15}82&\cellcolor{magenta!15}90&\cellcolor{magenta!15}83&\cellcolor{magenta!15}81&\cellcolor{magenta!15}91&\cellcolor{magenta!15}79&\cellcolor{magenta!15}78&\cellcolor{magenta!15}88&\cellcolor{magenta!15}88&\cellcolor{magenta!15}68&\cellcolor{magenta!15}91&\cellcolor{green!15}85&--&\cellcolor{magenta!15}82&\cellcolor{green!15}60&--&--&\cellcolor{magenta!15}84&\cellcolor{magenta!15}83&\cellcolor{magenta!15}82$\pm$ 9\\
\raisebox{-4pt}[-4pt][-4pt]{(9339.5 mm$^3$)}&(H)&\cellcolor{magenta!15}81&\cellcolor{magenta!15}91&\cellcolor{magenta!15}89&\cellcolor{magenta!15}86&\cellcolor{magenta!15}91&\cellcolor{magenta!15}89&\cellcolor{magenta!15}74&\cellcolor{magenta!15}90&\cellcolor{green!15}93&\cellcolor{magenta!15}91&\cellcolor{magenta!15}100&\cellcolor{magenta!15}83&\cellcolor{magenta!15}90&\cellcolor{magenta!15}93&\cellcolor{magenta!15}92&\cellcolor{magenta!15}92&\cellcolor{magenta!15}91&\cellcolor{magenta!15}92&\cellcolor{magenta!15}88&\cellcolor{magenta!15}94&\cellcolor{green!15}70&--&\cellcolor{magenta!15}90&\cellcolor{green!15} 0&--&--&\cellcolor{magenta!15}85&\cellcolor{magenta!15}85&\cellcolor{magenta!15}84.7$\pm$18.32&\raisebox{4pt}[-4pt]{-2.8}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Rt}}&(M)&\cellcolor{magenta!15}59&\cellcolor{magenta!15}78&\cellcolor{magenta!15}61&\cellcolor{magenta!15}78&\cellcolor{magenta!15}86&\cellcolor{magenta!15}88&\cellcolor{magenta!15}82&\cellcolor{magenta!15}89&\cellcolor{green!15}92&\cellcolor{magenta!15}89&\cellcolor{magenta!15}90&\cellcolor{green!15}85&\cellcolor{green!15}89&\cellcolor{magenta!15}88&\cellcolor{green!15}88&\cellcolor{magenta!15}82&\cellcolor{magenta!15}86&\cellcolor{magenta!15}87&\cellcolor{magenta!15}86&\cellcolor{magenta!15}82&\cellcolor{green!15}88&\cellcolor{green!15}19&\cellcolor{green!15}25&\cellcolor{magenta!15}78&--&\cellcolor{green!15}83&--&\cellcolor{green!15}65&\cellcolor{green!15}78$\pm$18\\
\raisebox{-4pt}[-4pt][-4pt]{(9226.6 mm$^3$)}&(H)&\cellcolor{magenta!15}78&\cellcolor{magenta!15}91&\cellcolor{magenta!15}86&\cellcolor{magenta!15}78&\cellcolor{magenta!15}86&\cellcolor{magenta!15}91&\cellcolor{magenta!15}86&\cellcolor{magenta!15}89&\cellcolor{green!15}89&\cellcolor{magenta!15}93&\cellcolor{magenta!15}100&\cellcolor{green!15}83&\cellcolor{green!15}87&\cellcolor{magenta!15}93&\cellcolor{green!15}87&\cellcolor{magenta!15}95&\cellcolor{magenta!15}92&\cellcolor{magenta!15}89&\cellcolor{magenta!15}91&\cellcolor{magenta!15}91&\cellcolor{green!15}82&\cellcolor{green!15} 0&\cellcolor{green!15} 0&\cellcolor{magenta!15}78&--&\cellcolor{green!15}79&--&\cellcolor{green!15} 0&\cellcolor{green!15}77.5$\pm$28.49&\raisebox{4pt}[-4pt]{0.3}\\
\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{15}{r}@{\hspace{2em}}rr}\toprule
&\multicolumn{15}{c}{PDDCA test set patient ID}\\
\cmidrule(lr){2-16}
&\multicolumn{10}{c}{off-site test set}&\multicolumn{5}{c}{on-site test set}\\
\cmidrule(lr){2-11}\cmidrule(lr){12-16}
Organ&\rotatebox{67.5}{0522c 0555}&\rotatebox{67.5}{0522c 0576}&\rotatebox{67.5}{0522c 0598}&\rotatebox{67.5}{0522c 0659}&\rotatebox{67.5}{0522c 0661}&\rotatebox{67.5}{0522c 0667}&\rotatebox{67.5}{0522c 0669}&\rotatebox{67.5}{0522c 0708}&\rotatebox{67.5}{0522c 0727 c}&\rotatebox{67.5}{0522c 0746}&\rotatebox{67.5}{0522c 0788}&\rotatebox{67.5}{0522c 0806}&\rotatebox{67.5}{0522c 0845}&\rotatebox{67.5}{0522c 0857}&\rotatebox{67.5}{0522c 0878}&mean, stddev\\
\midrule
\textbf{Brainstem}&84.4&85.4&87.4&89.9&\cellcolor{green!50}98.4&\cellcolor{magenta!25}79.4&\cellcolor{green!50}98.9&\cellcolor{green!50}99.9&\cellcolor{green!50}98.1&\cellcolor{magenta!50}72.3&\cellcolor{green!50}98.2&89.7&\cellcolor{green!25}91.2&\cellcolor{green!50}95.0&\cellcolor{magenta!50}71.5&89.3$\pm$9.0\\
(5042.8 mm$^2$)\\
\\
\textbf{Mandible}&\cellcolor{green!50}96.1&\cellcolor{green!50}98.5&\cellcolor{green!50}97.9&\cellcolor{green!50}97.5&\cellcolor{green!50}96.6&\cellcolor{green!50}98.4&\cellcolor{green!50}96.4&\cellcolor{green!50}99.8&\cellcolor{green!50}98.6&\cellcolor{green!50}98.3&\cellcolor{green!50}97.0&\cellcolor{green!25}93.7&\cellcolor{green!50}97.6&\cellcolor{green!50}96.2&\cellcolor{green!25}94.1&\cellcolor{green!50}97.1$\pm$1.6\\
(17215.2 mm$^2$)\\
\\
\textbf{Optic-Nerve-Lt}&\cellcolor{green!50}95.5&\cellcolor{green!50}99.2&\cellcolor{green!50}95.7&88.3&86.0&\cellcolor{green!25}92.3&\cellcolor{green!50}99.9&\cellcolor{green!25}94.4&86.6&89.0&\cellcolor{green!50}95.6&82.4&\cellcolor{green!50}98.7&\cellcolor{green!50}98.3&\cellcolor{green!25}91.5&\cellcolor{green!25}92.9$\pm$5.2\\
(524.6 mm$^2$)\\
\\
\textbf{Optic-Nerve-Rt}&\cellcolor{green!50}95.0&\cellcolor{green!50}95.6&\cellcolor{green!50}95.5&\cellcolor{green!25}93.2&89.6&\cellcolor{green!25}93.2&\cellcolor{green!50}95.2&\cellcolor{green!50}96.0&\cellcolor{green!50}96.3&\cellcolor{magenta!25}79.8&\cellcolor{green!50}97.2&83.7&\cellcolor{green!50}96.7&\cellcolor{green!50}97.0&\cellcolor{green!25}91.3&\cellcolor{green!25}93.0$\pm$4.9\\
(480.7 mm$^2$)\\
\\
\textbf{Parotid-Lt}&\cellcolor{green!50}96.4&\cellcolor{green!50}96.6&\cellcolor{green!50}99.1&\cellcolor{green!50}95.7&\cellcolor{green!50}97.5&\cellcolor{green!50}95.5&\cellcolor{green!50}97.4&\cellcolor{green!50}99.2&89.8&\cellcolor{green!50}95.1&\cellcolor{green!50}98.6&\cellcolor{green!25}92.1&\cellcolor{green!50}98.1&\cellcolor{green!50}98.6&\cellcolor{green!50}96.6&\cellcolor{green!50}96.4$\pm$2.5\\
(6710.1 mm$^2$)\\
\\
\textbf{Parotid-Rt}&\cellcolor{green!25}93.2&\cellcolor{green!25}94.0&\cellcolor{green!50}97.7&\cellcolor{green!25}91.3&\cellcolor{green!50}98.2&\cellcolor{green!50}98.1&\cellcolor{green!50}96.7&\cellcolor{green!50}96.0&\cellcolor{green!25}93.8&\cellcolor{magenta!50}74.5&\cellcolor{green!50}97.1&\cellcolor{green!25}93.2&\cellcolor{green!50}98.4&\cellcolor{green!50}97.4&85.5&\cellcolor{green!25}93.7$\pm$6.1\\
(6630.9 mm$^2$)\\
\\
\textbf{Submandibular-Lt}&\cellcolor{magenta!50}64.2&\cellcolor{magenta!50}60.5&85.9&80.9&87.8&\cellcolor{magenta!25}76.0&89.2&84.8&\cellcolor{green!50}97.0&\cellcolor{magenta!50}61.3&\cellcolor{green!50}98.0&\cellcolor{magenta!25}77.4&\cellcolor{magenta!50}74.0&\cellcolor{green!50}95.9&80.2&80.9$\pm$11.8\\
(2258.0 mm$^2$)\\
\\
\textbf{Submandibular-Rt}&81.2&\cellcolor{magenta!50}73.4&\cellcolor{green!25}93.6&85.3&85.2&\cellcolor{green!25}92.9&86.9&85.8&\cellcolor{green!50}99.7&\cellcolor{magenta!50}68.0&\cellcolor{green!50}98.9&85.5&\cellcolor{magenta!25}79.6&\cellcolor{magenta!25}78.0&80.7&85.0$\pm$8.5\\
(2296.7 mm$^2$)\\
\\
\midrule
aggr. surface dice&\cellcolor{green!25}92.3&\cellcolor{green!25}91.1&\cellcolor{green!50}95.8&\cellcolor{green!25}93.4&\cellcolor{green!50}95.7&\cellcolor{green!25}93.5&\cellcolor{green!50}96.1&\cellcolor{green!50}97.2&\cellcolor{green!50}96.2&86.0&\cellcolor{green!50}97.6&\cellcolor{green!25}91.4&\cellcolor{green!25}94.7&\cellcolor{green!50}95.8&88.9\\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\cellcolor{magenta!50} < -10\% &(model is worse) \\
\cellcolor{magenta!25} -10\% to -5\%& (model is slightly worse) \\
-5\% -- +5\% &(model and human are on par) \\
\cellcolor{green!25} +5\% to +10\% &(model is slightly better)\\
\cellcolor{green!50} > +10\% &(model is better)
\end{tabular}
\begin{tabular}{l*{15}{r}@{\hspace{2em}}rr}\toprule
&\multicolumn{15}{c}{PDDCA test set patient ID}\\
\cmidrule(lr){2-16}
&\multicolumn{10}{c}{off-site test set}&\multicolumn{5}{c}{on-site test set}\\
\cmidrule(lr){2-11}\cmidrule(lr){12-16}
Organ&\rotatebox{67.5}{0522c 0555}&\rotatebox{67.5}{0522c 0576}&\rotatebox{67.5}{0522c 0598}&\rotatebox{67.5}{0522c 0659}&\rotatebox{67.5}{0522c 0661}&\rotatebox{67.5}{0522c 0667}&\rotatebox{67.5}{0522c 0669}&\rotatebox{67.5}{0522c 0708}&\rotatebox{67.5}{0522c 0727 c}&\rotatebox{67.5}{0522c 0746}&\rotatebox{67.5}{0522c 0788}&\rotatebox{67.5}{0522c 0806}&\rotatebox{67.5}{0522c 0845}&\rotatebox{67.5}{0522c 0857}&\rotatebox{67.5}{0522c 0878}&mean, stddev\\
\midrule
\textbf{Brainstem}&82.0&82.7&83.0&84.9&88.8&\cellcolor{magenta!25}76.4&88.5&\cellcolor{green!25}92.8&86.7&\cellcolor{magenta!25}76.3&89.9&85.3&86.5&85.5&\cellcolor{magenta!50}73.7&84.2$\pm$5.2\\
(19778.8 mm$^3$)\\
\\
\textbf{Mandible}&\cellcolor{green!25}94.2&\cellcolor{green!25}92.1&\cellcolor{green!50}95.8&\cellcolor{green!25}94.9&\cellcolor{green!25}90.4&\cellcolor{green!25}94.9&\cellcolor{green!25}94.6&\cellcolor{green!50}96.3&\cellcolor{green!50}96.0&\cellcolor{green!50}95.4&\cellcolor{green!25}92.8&\cellcolor{green!25}90.8&\cellcolor{green!25}92.5&\cellcolor{green!25}94.7&\cellcolor{green!25}91.6&\cellcolor{green!25}93.8$\pm$1.9\\
(44477.1 mm$^3$)\\
\\
\textbf{Optic-Nerve-Lt}&\cellcolor{magenta!50}71.2&85.2&\cellcolor{magenta!50}70.4&\cellcolor{magenta!50}66.8&\cellcolor{magenta!50}64.7&\cellcolor{magenta!50}72.6&\cellcolor{magenta!25}79.6&\cellcolor{magenta!50}64.0&\cellcolor{magenta!50}71.3&\cellcolor{magenta!50}64.3&\cellcolor{magenta!50}70.2&\cellcolor{magenta!50}64.3&\cellcolor{magenta!50}73.7&\cellcolor{magenta!25}76.6&\cellcolor{magenta!25}78.9&\cellcolor{magenta!50}71.6$\pm$6.2\\
(449.1 mm$^3$)\\
\\
\textbf{Optic-Nerve-Rt}&\cellcolor{magenta!50}69.8&\cellcolor{magenta!50}68.6&\cellcolor{magenta!25}75.6&\cellcolor{magenta!50}63.1&\cellcolor{magenta!50}61.9&\cellcolor{magenta!50}69.3&\cellcolor{magenta!50}62.7&\cellcolor{magenta!50}73.8&\cellcolor{magenta!25}78.7&\cellcolor{magenta!50}63.0&\cellcolor{magenta!50}69.1&\cellcolor{magenta!50}62.5&\cellcolor{magenta!50}65.4&80.5&\cellcolor{magenta!50}72.9&\cellcolor{magenta!50}69.1$\pm$5.9\\
(384.3 mm$^3$)\\
\\
\textbf{Parotid-Lt}&87.9&89.0&\cellcolor{green!25}91.1&85.6&\cellcolor{green!25}90.1&89.2&88.7&88.7&84.0&87.0&\cellcolor{green!25}90.1&84.6&88.9&88.8&87.8&88.1$\pm$2.0\\
(23677.4 mm$^3$)\\
\\
\textbf{Parotid-Rt}&87.2&88.1&\cellcolor{green!25}90.8&82.4&89.4&\cellcolor{green!25}90.2&87.0&86.9&87.1&\cellcolor{magenta!25}76.8&87.6&86.5&88.8&88.0&82.6&86.6$\pm$3.5\\
(23828.3 mm$^3$)\\
\\
\textbf{Submandibular-Lt}&\cellcolor{magenta!50}66.1&\cellcolor{magenta!50}60.9&81.1&\cellcolor{magenta!25}76.0&82.8&\cellcolor{magenta!25}76.9&82.0&\cellcolor{magenta!25}79.5&87.2&\cellcolor{magenta!50}60.6&89.2&\cellcolor{magenta!25}75.1&\cellcolor{magenta!50}66.8&88.8&\cellcolor{magenta!50}74.3&\cellcolor{magenta!25}76.5$\pm$9.1\\
(5522.9 mm$^3$)\\
\\
\textbf{Submandibular-Rt}&80.6&\cellcolor{magenta!25}75.8&83.8&\cellcolor{magenta!25}76.6&\cellcolor{magenta!25}76.7&86.8&83.1&\cellcolor{magenta!25}77.2&89.6&\cellcolor{magenta!50}66.7&89.8&82.4&\cellcolor{magenta!50}74.9&\cellcolor{magenta!50}72.5&\cellcolor{magenta!50}71.6&\cellcolor{magenta!25}79.2$\pm$6.5\\
(5660.5 mm$^3$)\\
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\cellcolor{magenta!50} < -10\% &(model is worse) \\
\cellcolor{magenta!25} -10\% to -5\%& (model is slightly worse) \\
-5\% -- +5\% &(model and human are on par) \\
\cellcolor{green!25} +5\% to +10\% &(model is slightly better)\\
\cellcolor{green!50} > +10\% &(model is better)
\end{tabular}
\begin{tabular}{ll*{21}{r}@{\hspace{2em}}rr}\toprule
&&\multicolumn{21}{c}{UCLH test set patient ID}\\
\cmidrule(lr){3-23}
Organ&M/H&\rotatebox{90}{UCLH-01}&\rotatebox{90}{UCLH-02}&\rotatebox{90}{UCLH-03}&\rotatebox{90}{UCLH-04}&\rotatebox{90}{UCLH-05}&\rotatebox{90}{UCLH-06}&\rotatebox{90}{UCLH-07}&\rotatebox{90}{UCLH-08}&\rotatebox{90}{UCLH-09}&\rotatebox{90}{UCLH-10}&\rotatebox{90}{UCLH-11}&\rotatebox{90}{UCLH-12}&\rotatebox{90}{UCLH-13}&\rotatebox{90}{UCLH-14}&\rotatebox{90}{UCLH-15}&\rotatebox{90}{UCLH-16}&\rotatebox{90}{UCLH-17}&\rotatebox{90}{UCLH-18}&\rotatebox{90}{UCLH-19}&\rotatebox{90}{UCLH-20}&\rotatebox{90}{UCLH-21}&mean, stddev&diff.\\
\midrule
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brain}}&(M)&98&97&94&95&94&96&96&94&94&96&95&95&94&96&94&97&97&95&93&97&96&95.5$\pm$1.3\\
\raisebox{-4pt}[-4pt][-4pt]{(81738.4 mm$^2$)}&(H)&97&99&94&96&98&96&97&96&96&96&94&97&95&95&95&99&98&97&96&97&98&96.4$\pm$1.3&\raisebox{4pt}[-4pt]{-0.9}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brainstem}}&(M)&100&99&\cellcolor{magenta!50}84&97&99&98&99&99&97&99&98&98&99&\cellcolor{green!25}98&98&97&99&99&98&97&100&97.7$\pm$3.2\\
\raisebox{-4pt}[-4pt][-4pt]{(6555.3 mm$^2$)}&(H)&98&99&\cellcolor{magenta!50}95&95&98&98&96&97&97&97&95&98&95&\cellcolor{green!25}91&97&99&99&99&100&95&99&97.0$\pm$2.1&\raisebox{4pt}[-4pt]{0.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Lt}}&(M)&100&\cellcolor{magenta!25}95&96&\cellcolor{green!25}98&100&100&\cellcolor{magenta!25}94&99&99&100&\cellcolor{green!50}100&98&\cellcolor{magenta!25}91&96&98&\cellcolor{green!50}98&97&94&96&\cellcolor{green!50}100&100&97.6$\pm$2.5\\
\raisebox{-4pt}[-4pt][-4pt]{(83.8 mm$^2$)}&(H)&100&\cellcolor{magenta!25}100&100&\cellcolor{green!25}89&100&100&\cellcolor{magenta!25}100&99&100&98&\cellcolor{green!50}86&100&\cellcolor{magenta!25}98&97&100&\cellcolor{green!50}80&99&97&99&\cellcolor{green!50}89&100&96.7$\pm$5.5&\raisebox{4pt}[-4pt]{0.8}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Rt}}&(M)&95&100&96&\cellcolor{green!25}100&\cellcolor{magenta!25}94&89&96&100&98&100&\cellcolor{green!25}100&100&96&99&100&\cellcolor{green!25}96&99&98&\cellcolor{green!25}100&\cellcolor{green!25}100&100&97.8$\pm$2.9\\
\raisebox{-4pt}[-4pt][-4pt]{(84.5 mm$^2$)}&(H)&100&100&96&\cellcolor{green!25}93&\cellcolor{magenta!25}100&93&100&99&100&98&\cellcolor{green!25}93&100&100&100&100&\cellcolor{green!25}90&95&100&\cellcolor{green!25}94&\cellcolor{green!25}94&100&97.4$\pm$3.2&\raisebox{4pt}[-4pt]{0.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Lt}}&(M)&\cellcolor{green!25}99&100&97&99&\cellcolor{green!25}99&95&97&99&96&93&99&100&\cellcolor{green!25}98&\cellcolor{magenta!25}90&99&98&95&96&\cellcolor{green!50}98&100&99&97.4$\pm$2.5\\
\raisebox{-4pt}[-4pt][-4pt]{(671.4 mm$^2$)}&(H)&\cellcolor{green!25}93&99&99&100&\cellcolor{green!25}93&99&96&97&97&94&100&97&\cellcolor{green!25}93&\cellcolor{magenta!25}96&98&99&100&99&\cellcolor{green!50}84&97&97&96.5$\pm$3.6&\raisebox{4pt}[-4pt]{0.8}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Rt}}&(M)&100&99&\cellcolor{magenta!25}87&98&97&\cellcolor{green!25}93&98&\cellcolor{green!25}99&91&98&99&99&100&98&100&94&96&99&99&\cellcolor{green!25}96&95&96.9$\pm$3.3\\
\raisebox{-4pt}[-4pt][-4pt]{(658.2 mm$^2$)}&(H)&100&99&\cellcolor{magenta!25}95&98&92&\cellcolor{green!25}83&96&\cellcolor{green!25}91&93&98&100&96&100&99&99&96&96&99&98&\cellcolor{green!25}91&98&96.0$\pm$4.0&\raisebox{4pt}[-4pt]{0.9}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Lt}}&(M)&\cellcolor{green!25}100&100&100&98&100&100&\cellcolor{magenta!50} 0&100&94&63&96&\cellcolor{magenta!25}91&100&100&97&99&100&99&90&\cellcolor{magenta!50}87&100&91.1$\pm$22.0\\
\raisebox{-4pt}[-4pt][-4pt]{(222.7 mm$^2$)}&(H)&\cellcolor{green!25}95&100&100&96&100&99&\cellcolor{magenta!50}59&99&97&63&95&\cellcolor{magenta!25}97&100&100&97&100&100&96&85&\cellcolor{magenta!50}100&100&94.1$\pm$11.3&\raisebox{4pt}[-4pt]{-3.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Rt}}&(M)&100&100&100&99&100&100&\cellcolor{magenta!50} 0&95&98&\cellcolor{green!25}100&100&95&97&99&98&100&100&96&100&\cellcolor{magenta!25}93&94&93.5$\pm$21.0\\
\raisebox{-4pt}[-4pt][-4pt]{(218.4 mm$^2$)}&(H)&100&100&100&96&100&100&\cellcolor{magenta!50}40&96&100&\cellcolor{green!25}94&96&96&99&99&94&97&100&97&100&\cellcolor{magenta!25}100&90&94.8$\pm$12.6&\raisebox{4pt}[-4pt]{-1.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Lt}}&(M)&100&99&97&98&99&98&100&98&98&97&99&99&97&99&99&99&100&99&98&98&99&98.7$\pm$0.8\\
\raisebox{-4pt}[-4pt][-4pt]{(44876.4 mm$^2$)}&(H)&100&99&99&99&99&99&100&97&98&98&97&100&98&99&99&99&99&98&100&98&99&98.6$\pm$0.9&\raisebox{4pt}[-4pt]{0.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Rt}}&(M)&99&99&95&98&99&98&98&98&95&99&99&99&97&99&99&99&100&99&99&98&98&98.3$\pm$1.3\\
\raisebox{-4pt}[-4pt][-4pt]{(45978.6 mm$^2$)}&(H)&100&98&99&98&98&98&99&98&98&99&96&99&98&98&99&100&99&98&99&98&98&98.5$\pm$0.9&\raisebox{4pt}[-4pt]{-0.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Mandible}}&(M)&95&98&96&\cellcolor{magenta!25}95&98&96&99&93&96&\cellcolor{magenta!25}94&89&98&98&\cellcolor{magenta!25}93&\cellcolor{magenta!25}90&97&98&99&94&95&95&95.6$\pm$2.7\\
\raisebox{-4pt}[-4pt][-4pt]{(21268.1 mm$^2$)}&(H)&95&98&99&\cellcolor{magenta!25}100&97&98&100&96&98&\cellcolor{magenta!25}100&94&97&99&\cellcolor{magenta!25}99&\cellcolor{magenta!25}97&100&97&98&97&97&99&97.9$\pm$1.5&\raisebox{4pt}[-4pt]{-2.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Lt}}&(M)&98&97&\cellcolor{green!50}97&98&99&98&97&98&97&95&\cellcolor{green!25}100&100&99&93&97&97&\cellcolor{green!25}100&97&97&95&98&97.5$\pm$1.6\\
\raisebox{-4pt}[-4pt][-4pt]{(723.6 mm$^2$)}&(H)&97&99&\cellcolor{green!50}83&98&99&100&100&100&96&92&\cellcolor{green!25}91&99&100&98&96&98&\cellcolor{green!25}92&99&100&94&100&96.8$\pm$4.1&\raisebox{4pt}[-4pt]{0.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Rt}}&(M)&99&100&\cellcolor{green!50}86&99&100&96&97&99&100&\cellcolor{green!25}100&99&99&99&\cellcolor{magenta!50}83&98&\cellcolor{magenta!25}89&95&98&98&98&100&96.7$\pm$4.6\\
\raisebox{-4pt}[-4pt][-4pt]{(722.3 mm$^2$)}&(H)&96&100&\cellcolor{green!50}73&99&99&98&99&100&100&\cellcolor{green!25}95&99&99&100&\cellcolor{magenta!50}96&99&\cellcolor{magenta!25}95&99&98&100&97&100&97.2$\pm$5.6&\raisebox{4pt}[-4pt]{-0.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Lt}}&(M)&91&99&\cellcolor{magenta!25}92&99&97&100&97&100&99&97&94&\cellcolor{green!25}98&99&97&100&98&99&95&97&99&98&97.4$\pm$2.4\\
\raisebox{-4pt}[-4pt][-4pt]{(2553.3 mm$^2$)}&(H)&94&100&\cellcolor{magenta!25}97&95&98&100&96&100&98&94&97&\cellcolor{green!25}90&99&99&98&94&95&99&98&100&96&97.1$\pm$2.5&\raisebox{4pt}[-4pt]{0.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Rt}}&(M)&94&98&98&100&94&100&96&\cellcolor{magenta!25}94&100&97&93&97&100&98&99&97&98&98&98&98&100&97.4$\pm$2.1\\
\raisebox{-4pt}[-4pt][-4pt]{(2547.3 mm$^2$)}&(H)&96&99&98&98&95&100&92&\cellcolor{magenta!25}100&99&97&95&96&100&97&99&98&95&98&100&99&99&97.6$\pm$2.0&\raisebox{4pt}[-4pt]{-0.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Lt}}&(M)&93&90&97&\cellcolor{green!25}98&92&84&\cellcolor{magenta!50}89&95&98&96&95&97&\cellcolor{magenta!25}91&96&\cellcolor{magenta!25}86&95&95&\cellcolor{magenta!50}82&89&\cellcolor{green!25}97&\cellcolor{magenta!25}87&92.4$\pm$4.7\\
\raisebox{-4pt}[-4pt][-4pt]{(7779.0 mm$^2$)}&(H)&95&91&98&\cellcolor{green!25}90&96&84&\cellcolor{magenta!50}100&97&97&95&93&97&\cellcolor{magenta!25}98&96&\cellcolor{magenta!25}93&95&99&\cellcolor{magenta!50}98&92&\cellcolor{green!25}91&\cellcolor{magenta!25}92&94.6$\pm$3.7&\raisebox{4pt}[-4pt]{-2.2}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Rt}}&(M)&\cellcolor{magenta!25}88&93&\cellcolor{magenta!50}78&98&93&90&\cellcolor{magenta!25}90&95&96&93&82&\cellcolor{green!25}97&\cellcolor{magenta!25}90&98&88&93&93&\cellcolor{magenta!25}85&\cellcolor{magenta!50}84&93&96&91.1$\pm$5.2\\
\raisebox{-4pt}[-4pt][-4pt]{(7714.8 mm$^2$)}&(H)&\cellcolor{magenta!25}95&96&\cellcolor{magenta!50}99&97&97&89&\cellcolor{magenta!25}96&96&98&94&87&\cellcolor{green!25}89&\cellcolor{magenta!25}97&100&84&98&95&\cellcolor{magenta!25}93&\cellcolor{magenta!50}97&96&91&94.4$\pm$4.1&\raisebox{4pt}[-4pt]{-3.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Canal}}&(M)&\cellcolor{magenta!25}93&96&89&\cellcolor{green!25}95&\cellcolor{magenta!25}93&97&95&94&92&96&95&88&93&95&\cellcolor{green!25}98&94&93&93&93&93&98&93.8$\pm$2.4\\
\raisebox{-4pt}[-4pt][-4pt]{(16014.9 mm$^2$)}&(H)&\cellcolor{magenta!25}99&97&91&\cellcolor{green!25}89&\cellcolor{magenta!25}98&97&96&91&96&93&96&88&89&96&\cellcolor{green!25}93&92&94&93&89&88&97&93.4$\pm$3.5&\raisebox{4pt}[-4pt]{0.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Cord}}&(M)&99&100&100&100&100&99&100&100&97&100&99&100&99&100&98&100&98&99&100&99&100&99.4$\pm$0.8\\
\raisebox{-4pt}[-4pt][-4pt]{(7660.0 mm$^2$)}&(H)&100&100&100&98&100&100&100&100&100&100&100&100&100&100&99&100&99&100&100&100&100&99.7$\pm$0.5&\raisebox{4pt}[-4pt]{-0.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Lt}}&(M)&\cellcolor{magenta!50}67&\cellcolor{magenta!50}74&79&\cellcolor{magenta!25}83&-&\cellcolor{green!25}98&-&\cellcolor{magenta!25}87&86&\cellcolor{magenta!50}83&\cellcolor{magenta!25}90&93&87&89&90&\cellcolor{magenta!25}89&95&94&97&94&99&88.1$\pm$8.0\\
\raisebox{-4pt}[-4pt][-4pt]{(3478.8 mm$^2$)}&(H)&\cellcolor{magenta!50}97&\cellcolor{magenta!50}96&81&\cellcolor{magenta!25}90&-&\cellcolor{green!25}93&-&\cellcolor{magenta!25}93&90&\cellcolor{magenta!50}94&\cellcolor{magenta!25}96&91&88&89&92&\cellcolor{magenta!25}96&91&97&98&91&99&92.6$\pm$4.2&\raisebox{4pt}[-4pt]{-4.5}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Rt}}&(M)&\cellcolor{magenta!50}77&97&84&\cellcolor{green!25}92&-&95&-&93&96&-&-&95&90&96&\cellcolor{green!25}85&89&100&\cellcolor{green!25}98&94&94&99&92.4$\pm$5.8\\
\raisebox{-4pt}[-4pt][-4pt]{(3279.1 mm$^2$)}&(H)&\cellcolor{magenta!50}95&93&86&\cellcolor{green!25}86&-&94&-&95&94&-&-&96&93&97&\cellcolor{green!25}78&92&96&\cellcolor{green!25}93&93&97&99&92.7$\pm$5.0&\raisebox{4pt}[-4pt]{-0.3}\\
\\
\midrule
&(M)&96.6&97.4&93.2&95.8&96.5&96.3&96.9&95.3&95.2&96.8&96.4&96.8&95.3&97.4&96.2&96.8&97.9&96.8&95.5&97.1&97.2\\
\raisebox{4pt}[-4pt]{aggr. surface DSC$^1$}&(H)&97.7&98.1&95.0&95.6&97.9&96.8&98.2&96.2&97.1&97.3&95.2&96.9&96.1&97.1&96.5&98.0&97.8&97.3&97.0&96.8&98.2\\
difference&&-1.1&-0.7&-1.8&0.2&-1.5&-0.6&-1.3&-0.9&-1.8&-0.5&1.1&-0.1&-0.8&0.3&-0.3&-1.2&0.0&-0.5&-1.5&0.3&-1.0\\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\cellcolor{magenta!50} < -10\% &(model is worse) \\
\cellcolor{magenta!25} -10\% to -5\%& (model is slightly worse) \\
-5\% -- +5\% &(model and human are on par) \\
\cellcolor{green!25} +5\% to +10\% &(model is slightly better)\\
\cellcolor{green!50} > +10\% &(model is better)
\end{tabular}
\begin{tabular}{ll*{21}{r}@{\hspace{2em}}rr}\toprule
&&\multicolumn{21}{c}{UCLH test set patient ID}\\
\cmidrule(lr){3-23}
Organ&M/H&\rotatebox{90}{UCLH-01}&\rotatebox{90}{UCLH-02}&\rotatebox{90}{UCLH-03}&\rotatebox{90}{UCLH-04}&\rotatebox{90}{UCLH-05}&\rotatebox{90}{UCLH-06}&\rotatebox{90}{UCLH-07}&\rotatebox{90}{UCLH-08}&\rotatebox{90}{UCLH-09}&\rotatebox{90}{UCLH-10}&\rotatebox{90}{UCLH-11}&\rotatebox{90}{UCLH-12}&\rotatebox{90}{UCLH-13}&\rotatebox{90}{UCLH-14}&\rotatebox{90}{UCLH-15}&\rotatebox{90}{UCLH-16}&\rotatebox{90}{UCLH-17}&\rotatebox{90}{UCLH-18}&\rotatebox{90}{UCLH-19}&\rotatebox{90}{UCLH-20}&\rotatebox{90}{UCLH-21}&mean, stddev&diff.\\
\midrule
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brain}}&(M)&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99$\pm$ 0\\
\raisebox{-4pt}[-4pt][-4pt]{(1316891.7 mm$^3$)}&(H)&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99.2$\pm$0.17&\raisebox{4pt}[-4pt]{-0.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Brainstem}}&(M)&\cellcolor{green!15}93&\cellcolor{magenta!15}93&\cellcolor{magenta!15}83&\cellcolor{green!15}91&\cellcolor{magenta!15}92&\cellcolor{magenta!15}90&\cellcolor{green!15}93&\cellcolor{magenta!15}90&\cellcolor{magenta!15}89&\cellcolor{green!15}89&\cellcolor{green!15}91&\cellcolor{magenta!15}89&\cellcolor{green!15}91&\cellcolor{green!15}90&\cellcolor{green!15}89&\cellcolor{magenta!15}91&\cellcolor{green!15}92&\cellcolor{magenta!15}92&\cellcolor{magenta!15}90&\cellcolor{green!15}91&\cellcolor{green!15}94&\cellcolor{green!15}91$\pm$ 2\\
\raisebox{-4pt}[-4pt][-4pt]{(26422.5 mm$^3$)}&(H)&\cellcolor{green!15}90&\cellcolor{magenta!15}93&\cellcolor{magenta!15}86&\cellcolor{green!15}88&\cellcolor{magenta!15}92&\cellcolor{magenta!15}92&\cellcolor{green!15}91&\cellcolor{magenta!15}90&\cellcolor{magenta!15}92&\cellcolor{green!15}87&\cellcolor{green!15}88&\cellcolor{magenta!15}91&\cellcolor{green!15}87&\cellcolor{green!15}85&\cellcolor{green!15}88&\cellcolor{magenta!15}92&\cellcolor{green!15}92&\cellcolor{magenta!15}93&\cellcolor{magenta!15}91&\cellcolor{green!15}90&\cellcolor{green!15}93&\cellcolor{green!15}90.1$\pm$2.40&\raisebox{4pt}[-4pt]{0.5}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Lt}}&(M)&\cellcolor{green!15}94&\cellcolor{magenta!15}82&\cellcolor{green!15}71&\cellcolor{green!15}72&\cellcolor{green!15}98&\cellcolor{magenta!15}84&\cellcolor{magenta!15}73&\cellcolor{green!15}80&\cellcolor{magenta!15}67&\cellcolor{magenta!15}81&\cellcolor{green!15}81&\cellcolor{magenta!15}72&\cellcolor{green!15}68&81&\cellcolor{magenta!15}88&\cellcolor{green!15}80&\cellcolor{magenta!15}82&\cellcolor{magenta!15}82&\cellcolor{green!15}83&\cellcolor{green!15}95&\cellcolor{magenta!15}81&\cellcolor{green!15}81$\pm$ 8\\
\raisebox{-4pt}[-4pt][-4pt]{(62.4 mm$^3$)}&(H)&\cellcolor{green!15}84&\cellcolor{magenta!15}92&\cellcolor{green!15}65&\cellcolor{green!15}52&\cellcolor{green!15}94&\cellcolor{magenta!15}87&\cellcolor{magenta!15}90&\cellcolor{green!15}69&\cellcolor{magenta!15}69&\cellcolor{magenta!15}82&\cellcolor{green!15}59&\cellcolor{magenta!15}89&\cellcolor{green!15}68&81&\cellcolor{magenta!15}89&\cellcolor{green!15}44&\cellcolor{magenta!15}83&\cellcolor{magenta!15}87&\cellcolor{green!15}82&\cellcolor{green!15}73&\cellcolor{magenta!15}98&\cellcolor{green!15}77.9$\pm$13.97&\raisebox{4pt}[-4pt]{2.9}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Cochlea-Rt}}&(M)&\cellcolor{magenta!15}74&\cellcolor{magenta!15}86&\cellcolor{magenta!15}72&\cellcolor{green!15}87&\cellcolor{magenta!15}75&\cellcolor{magenta!15}73&\cellcolor{magenta!15}77&\cellcolor{green!15}80&\cellcolor{magenta!15}73&\cellcolor{magenta!15}85&\cellcolor{green!15}82&\cellcolor{magenta!15}86&\cellcolor{magenta!15}68&\cellcolor{magenta!15}85&\cellcolor{magenta!15}81&\cellcolor{green!15}72&\cellcolor{magenta!15}81&\cellcolor{magenta!15}79&\cellcolor{green!15}88&\cellcolor{green!15}81&\cellcolor{magenta!15}82&\cellcolor{magenta!15}79$\pm$ 6\\
\raisebox{-4pt}[-4pt][-4pt]{(61.3 mm$^3$)}&(H)&\cellcolor{magenta!15}84&\cellcolor{magenta!15}88&\cellcolor{magenta!15}73&\cellcolor{green!15}68&\cellcolor{magenta!15}88&\cellcolor{magenta!15}80&\cellcolor{magenta!15}80&\cellcolor{green!15}71&\cellcolor{magenta!15}79&\cellcolor{magenta!15}88&\cellcolor{green!15}68&\cellcolor{magenta!15}95&\cellcolor{magenta!15}77&\cellcolor{magenta!15}91&\cellcolor{magenta!15}84&\cellcolor{green!15}52&\cellcolor{magenta!15}83&\cellcolor{magenta!15}96&\cellcolor{green!15}83&\cellcolor{green!15}73&\cellcolor{magenta!15}88&\cellcolor{magenta!15}80.3$\pm$10.14&\raisebox{4pt}[-4pt]{-1.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Lt}}&(M)&\cellcolor{green!15}77&\cellcolor{magenta!15}82&\cellcolor{magenta!15}66&\cellcolor{magenta!15}76&\cellcolor{magenta!15}73&\cellcolor{green!15}74&\cellcolor{green!15}79&\cellcolor{green!15}75&\cellcolor{magenta!15}68&\cellcolor{green!15}68&\cellcolor{magenta!15}81&\cellcolor{green!15}67&\cellcolor{magenta!15}68&\cellcolor{magenta!15}60&\cellcolor{green!15}72&\cellcolor{magenta!15}69&\cellcolor{magenta!15}71&\cellcolor{magenta!15}73&\cellcolor{green!15}75&\cellcolor{green!15}80&\cellcolor{green!15}79&\cellcolor{magenta!15}73$\pm$ 6\\
\raisebox{-4pt}[-4pt][-4pt]{(785.6 mm$^3$)}&(H)&\cellcolor{green!15}73&\cellcolor{magenta!15}86&\cellcolor{magenta!15}71&\cellcolor{magenta!15}81&\cellcolor{magenta!15}78&\cellcolor{green!15}74&\cellcolor{green!15}78&\cellcolor{green!15}72&\cellcolor{magenta!15}71&\cellcolor{green!15}67&\cellcolor{magenta!15}85&\cellcolor{green!15}65&\cellcolor{magenta!15}69&\cellcolor{magenta!15}71&\cellcolor{green!15}72&\cellcolor{magenta!15}82&\cellcolor{magenta!15}85&\cellcolor{magenta!15}76&\cellcolor{green!15}57&\cellcolor{green!15}77&\cellcolor{green!15}68&\cellcolor{magenta!15}74.1$\pm$7.03&\raisebox{4pt}[-4pt]{-1.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lacrimal-Rt}}&(M)&\cellcolor{magenta!15}82&\cellcolor{magenta!15}79&\cellcolor{magenta!15}59&\cellcolor{magenta!15}76&\cellcolor{magenta!15}69&\cellcolor{green!15}62&\cellcolor{green!15}79&\cellcolor{green!15}75&\cellcolor{green!15}63&\cellcolor{magenta!15}76&\cellcolor{magenta!15}77&\cellcolor{green!15}77&\cellcolor{green!15}75&\cellcolor{magenta!15}76&\cellcolor{magenta!15}75&\cellcolor{magenta!15}70&\cellcolor{magenta!15}69&\cellcolor{magenta!15}70&\cellcolor{green!15}74&\cellcolor{green!15}70&\cellcolor{magenta!15}67&\cellcolor{green!15}72$\pm$ 6\\
\raisebox{-4pt}[-4pt][-4pt]{(768.1 mm$^3$)}&(H)&\cellcolor{magenta!15}82&\cellcolor{magenta!15}80&\cellcolor{magenta!15}74&\cellcolor{magenta!15}78&\cellcolor{magenta!15}69&\cellcolor{green!15}52&\cellcolor{green!15}72&\cellcolor{green!15}64&\cellcolor{green!15}57&\cellcolor{magenta!15}80&\cellcolor{magenta!15}81&\cellcolor{green!15}74&\cellcolor{green!15}75&\cellcolor{magenta!15}78&\cellcolor{magenta!15}77&\cellcolor{magenta!15}75&\cellcolor{magenta!15}71&\cellcolor{magenta!15}70&\cellcolor{green!15}67&\cellcolor{green!15}62&\cellcolor{magenta!15}71&\cellcolor{green!15}71.8$\pm$7.77&\raisebox{4pt}[-4pt]{0.6}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Lt}}&(M)&\cellcolor{magenta!15}81&\cellcolor{magenta!15}86&\cellcolor{green!15}87&\cellcolor{magenta!15}82&\cellcolor{magenta!15}89&\cellcolor{green!15}89&\cellcolor{magenta!15} 0&\cellcolor{green!15}88&\cellcolor{magenta!15}79&\cellcolor{magenta!15}56&\cellcolor{magenta!15}84&\cellcolor{magenta!15}76&\cellcolor{magenta!15}88&\cellcolor{magenta!15}83&\cellcolor{green!15}89&\cellcolor{magenta!15}76&\cellcolor{green!15}87&\cellcolor{magenta!15}85&\cellcolor{magenta!15}79&\cellcolor{magenta!15}68&\cellcolor{magenta!15}81&\cellcolor{magenta!15}78$\pm$19\\
\raisebox{-4pt}[-4pt][-4pt]{(244.1 mm$^3$)}&(H)&\cellcolor{magenta!15}83&\cellcolor{magenta!15}87&\cellcolor{green!15}83&\cellcolor{magenta!15}87&\cellcolor{magenta!15}93&\cellcolor{green!15}84&\cellcolor{magenta!15}27&\cellcolor{green!15}83&\cellcolor{magenta!15}85&\cellcolor{magenta!15}58&\cellcolor{magenta!15}86&\cellcolor{magenta!15}84&\cellcolor{magenta!15}91&\cellcolor{magenta!15}90&\cellcolor{green!15}85&\cellcolor{magenta!15}88&\cellcolor{green!15}86&\cellcolor{magenta!15}93&\cellcolor{magenta!15}84&\cellcolor{magenta!15}91&\cellcolor{magenta!15}89&\cellcolor{magenta!15}82.7$\pm$14.16&\raisebox{4pt}[-4pt]{-5.0}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lens-Rt}}&(M)&\cellcolor{green!15}93&\cellcolor{magenta!15}87&\cellcolor{magenta!15}90&\cellcolor{magenta!15}78&\cellcolor{green!15}89&\cellcolor{green!15}88&\cellcolor{magenta!15} 0&\cellcolor{magenta!15}81&\cellcolor{magenta!15}83&\cellcolor{green!15}85&\cellcolor{green!15}90&\cellcolor{magenta!15}83&\cellcolor{green!15}89&\cellcolor{magenta!15}84&\cellcolor{green!15}88&\cellcolor{magenta!15}84&\cellcolor{green!15}86&\cellcolor{magenta!15}85&\cellcolor{magenta!15}86&\cellcolor{magenta!15}75&\cellcolor{magenta!15}74&\cellcolor{magenta!15}81$\pm$19\\
\raisebox{-4pt}[-4pt][-4pt]{(237.6 mm$^3$)}&(H)&\cellcolor{green!15}90&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{magenta!15}86&\cellcolor{green!15}88&\cellcolor{green!15}88&\cellcolor{magenta!15}18&\cellcolor{magenta!15}85&\cellcolor{magenta!15}91&\cellcolor{green!15}85&\cellcolor{green!15}83&\cellcolor{magenta!15}85&\cellcolor{green!15}89&\cellcolor{magenta!15}85&\cellcolor{green!15}81&\cellcolor{magenta!15}93&\cellcolor{green!15}85&\cellcolor{magenta!15}91&\cellcolor{magenta!15}91&\cellcolor{magenta!15}87&\cellcolor{magenta!15}81&\cellcolor{magenta!15}83.9$\pm$14.98&\raisebox{4pt}[-4pt]{-3.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Lt}}&(M)&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{magenta!15}93&\cellcolor{magenta!15}97&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}98$\pm$ 1\\
\raisebox{-4pt}[-4pt][-4pt]{(510340.2 mm$^3$)}&(H)&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}95&\cellcolor{magenta!15}97&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{green!15}98&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}98.6$\pm$0.89&\raisebox{4pt}[-4pt]{-0.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Lung-Rt}}&(M)&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}89&\cellcolor{green!15}96&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{magenta!15}99&\cellcolor{green!15}100&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}98&\cellcolor{magenta!15}98$\pm$ 2\\
\raisebox{-4pt}[-4pt][-4pt]{(561923.9 mm$^3$)}&(H)&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}94&\cellcolor{green!15}95&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}98&\cellcolor{magenta!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{green!15}99&\cellcolor{magenta!15}99&\cellcolor{magenta!15}98.6$\pm$1.22&\raisebox{4pt}[-4pt]{-0.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Mandible}}&(M)&\cellcolor{magenta!15}94&\cellcolor{magenta!15}95&\cellcolor{magenta!15}92&\cellcolor{magenta!15}89&\cellcolor{magenta!15}94&\cellcolor{magenta!15}94&\cellcolor{magenta!15}95&\cellcolor{magenta!15}92&\cellcolor{green!15}94&\cellcolor{magenta!15}91&\cellcolor{magenta!15}89&\cellcolor{magenta!15}94&\cellcolor{magenta!15}95&\cellcolor{magenta!15}92&\cellcolor{magenta!15}92&\cellcolor{magenta!15}94&\cellcolor{green!15}96&\cellcolor{magenta!15}95&\cellcolor{magenta!15}93&\cellcolor{magenta!15}95&\cellcolor{magenta!15}91&\cellcolor{magenta!15}93$\pm$ 2\\
\raisebox{-4pt}[-4pt][-4pt]{(67811.7 mm$^3$)}&(H)&\cellcolor{magenta!15}95&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{magenta!15}95&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{magenta!15}98&\cellcolor{magenta!15}94&\cellcolor{green!15}93&\cellcolor{magenta!15}97&\cellcolor{magenta!15}94&\cellcolor{magenta!15}96&\cellcolor{magenta!15}97&\cellcolor{magenta!15}97&\cellcolor{magenta!15}97&\cellcolor{magenta!15}97&\cellcolor{green!15}95&\cellcolor{magenta!15}97&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{magenta!15}96&\cellcolor{magenta!15}95.8$\pm$1.23&\raisebox{4pt}[-4pt]{-2.7}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Lt}}&(M)&\cellcolor{magenta!15}68&\cellcolor{magenta!15}77&\cellcolor{green!15}75&\cellcolor{green!15}81&\cellcolor{magenta!15}80&\cellcolor{magenta!15}80&\cellcolor{magenta!15}80&\cellcolor{magenta!15}78&\cellcolor{magenta!15}75&\cellcolor{green!15}72&\cellcolor{green!15}78&\cellcolor{magenta!15}80&\cellcolor{magenta!15}84&\cellcolor{magenta!15}75&\cellcolor{magenta!15}62&\cellcolor{magenta!15}76&\cellcolor{green!15}80&\cellcolor{magenta!15}78&\cellcolor{magenta!15}81&\cellcolor{magenta!15}79&\cellcolor{magenta!15}81&\cellcolor{magenta!15}77$\pm$ 5\\
\raisebox{-4pt}[-4pt][-4pt]{(781.3 mm$^3$)}&(H)&\cellcolor{magenta!15}81&\cellcolor{magenta!15}80&\cellcolor{green!15}67&\cellcolor{green!15}77&\cellcolor{magenta!15}83&\cellcolor{magenta!15}83&\cellcolor{magenta!15}84&\cellcolor{magenta!15}83&\cellcolor{magenta!15}78&\cellcolor{green!15}67&\cellcolor{green!15}77&\cellcolor{magenta!15}87&\cellcolor{magenta!15}86&\cellcolor{magenta!15}79&\cellcolor{magenta!15}82&\cellcolor{magenta!15}76&\cellcolor{green!15}80&\cellcolor{magenta!15}84&\cellcolor{magenta!15}82&\cellcolor{magenta!15}80&\cellcolor{magenta!15}86&\cellcolor{magenta!15}80.3$\pm$5.22&\raisebox{4pt}[-4pt]{-3.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Optic-Nerve-Rt}}&(M)&\cellcolor{green!15}78&\cellcolor{green!15}83&\cellcolor{green!15}63&\cellcolor{magenta!15}83&\cellcolor{magenta!15}77&\cellcolor{magenta!15}71&\cellcolor{magenta!15}79&\cellcolor{magenta!15}78&\cellcolor{magenta!15}82&\cellcolor{green!15}85&\cellcolor{magenta!15}73&\cellcolor{magenta!15}79&\cellcolor{magenta!15}77&\cellcolor{magenta!15}70&\cellcolor{magenta!15}57&\cellcolor{magenta!15}70&\cellcolor{magenta!15}78&\cellcolor{magenta!15}70&\cellcolor{magenta!15}70&\cellcolor{magenta!15}69&\cellcolor{magenta!15}81&\cellcolor{magenta!15}75$\pm$ 7\\
\raisebox{-4pt}[-4pt][-4pt]{(792.4 mm$^3$)}&(H)&\cellcolor{green!15}76&\cellcolor{green!15}80&\cellcolor{green!15}52&\cellcolor{magenta!15}83&\cellcolor{magenta!15}82&\cellcolor{magenta!15}81&\cellcolor{magenta!15}82&\cellcolor{magenta!15}84&\cellcolor{magenta!15}84&\cellcolor{green!15}70&\cellcolor{magenta!15}78&\cellcolor{magenta!15}80&\cellcolor{magenta!15}87&\cellcolor{magenta!15}76&\cellcolor{magenta!15}78&\cellcolor{magenta!15}75&\cellcolor{magenta!15}81&\cellcolor{magenta!15}84&\cellcolor{magenta!15}89&\cellcolor{magenta!15}82&\cellcolor{magenta!15}84&\cellcolor{magenta!15}79.4$\pm$7.40&\raisebox{4pt}[-4pt]{-4.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Lt}}&(M)&\cellcolor{green!15}93&\cellcolor{magenta!15}96&\cellcolor{magenta!15}92&\cellcolor{green!15}96&\cellcolor{green!15}95&\cellcolor{green!15}95&\cellcolor{green!15}95&\cellcolor{magenta!15}95&\cellcolor{green!15}96&\cellcolor{magenta!15}92&\cellcolor{magenta!15}95&\cellcolor{green!15}94&\cellcolor{green!15}95&\cellcolor{green!15}96&\cellcolor{green!15}95&\cellcolor{green!15}95&\cellcolor{green!15}96&\cellcolor{magenta!15}94&\cellcolor{green!15}92&\cellcolor{magenta!15}95&\cellcolor{magenta!15}93&\cellcolor{green!15}95$\pm$ 1\\
\raisebox{-4pt}[-4pt][-4pt]{(9813.0 mm$^3$)}&(H)&\cellcolor{green!15}92&\cellcolor{magenta!15}96&\cellcolor{magenta!15}94&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{magenta!15}96&\cellcolor{green!15}95&\cellcolor{magenta!15}92&\cellcolor{magenta!15}95&\cellcolor{green!15}91&\cellcolor{green!15}94&\cellcolor{green!15}95&\cellcolor{green!15}94&\cellcolor{green!15}92&\cellcolor{green!15}94&\cellcolor{magenta!15}95&\cellcolor{green!15}91&\cellcolor{magenta!15}96&\cellcolor{magenta!15}94&\cellcolor{green!15}93.9$\pm$1.41&\raisebox{4pt}[-4pt]{0.6}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Orbit-Rt}}&(M)&\cellcolor{green!15}94&\cellcolor{green!15}96&\cellcolor{magenta!15}94&\cellcolor{green!15}96&\cellcolor{green!15}95&\cellcolor{magenta!15}95&\cellcolor{green!15}95&\cellcolor{magenta!15}93&\cellcolor{green!15}96&\cellcolor{magenta!15}93&\cellcolor{magenta!15}93&\cellcolor{green!15}95&\cellcolor{green!15}95&\cellcolor{green!15}95&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{green!15}95&\cellcolor{green!15}95&\cellcolor{magenta!15}93&\cellcolor{green!15}96&\cellcolor{green!15}95&\cellcolor{green!15}95$\pm$ 1\\
\raisebox{-4pt}[-4pt][-4pt]{(9906.5 mm$^3$)}&(H)&\cellcolor{green!15}94&\cellcolor{green!15}95&\cellcolor{magenta!15}94&\cellcolor{green!15}95&\cellcolor{green!15}93&\cellcolor{magenta!15}95&\cellcolor{green!15}93&\cellcolor{magenta!15}96&\cellcolor{green!15}95&\cellcolor{magenta!15}93&\cellcolor{magenta!15}94&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{green!15}93&\cellcolor{green!15}94&\cellcolor{green!15}93&\cellcolor{green!15}94&\cellcolor{magenta!15}93&\cellcolor{green!15}96&\cellcolor{green!15}95&\cellcolor{green!15}94.2$\pm$0.90&\raisebox{4pt}[-4pt]{0.5}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Lt}}&(M)&\cellcolor{magenta!15}83&\cellcolor{magenta!15}82&\cellcolor{magenta!15}89&\cellcolor{green!15}89&\cellcolor{magenta!15}84&\cellcolor{magenta!15}80&\cellcolor{magenta!15}83&\cellcolor{magenta!15}87&\cellcolor{magenta!15}91&\cellcolor{magenta!15}88&\cellcolor{green!15}88&\cellcolor{green!15}89&\cellcolor{magenta!15}86&\cellcolor{magenta!15}85&\cellcolor{magenta!15}82&\cellcolor{magenta!15}88&\cellcolor{magenta!15}88&\cellcolor{magenta!15}78&\cellcolor{magenta!15}81&\cellcolor{green!15}88&\cellcolor{magenta!15}77&\cellcolor{magenta!15}85$\pm$ 4\\
\raisebox{-4pt}[-4pt][-4pt]{(27542.6 mm$^3$)}&(H)&\cellcolor{magenta!15}87&\cellcolor{magenta!15}85&\cellcolor{magenta!15}91&\cellcolor{green!15}87&\cellcolor{magenta!15}88&\cellcolor{magenta!15}83&\cellcolor{magenta!15}92&\cellcolor{magenta!15}91&\cellcolor{magenta!15}92&\cellcolor{magenta!15}89&\cellcolor{green!15}87&\cellcolor{green!15}88&\cellcolor{magenta!15}91&\cellcolor{magenta!15}88&\cellcolor{magenta!15}87&\cellcolor{magenta!15}89&\cellcolor{magenta!15}92&\cellcolor{magenta!15}90&\cellcolor{magenta!15}85&\cellcolor{green!15}84&\cellcolor{magenta!15}85&\cellcolor{magenta!15}88.1$\pm$2.75&\raisebox{4pt}[-4pt]{-3.1}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Parotid-Rt}}&(M)&\cellcolor{magenta!15}82&\cellcolor{magenta!15}86&\cellcolor{magenta!15}75&\cellcolor{magenta!15}89&\cellcolor{magenta!15}85&\cellcolor{magenta!15}85&\cellcolor{magenta!15}83&\cellcolor{magenta!15}89&\cellcolor{magenta!15}91&\cellcolor{magenta!15}88&\cellcolor{magenta!15}81&\cellcolor{green!15}89&\cellcolor{magenta!15}83&\cellcolor{magenta!15}89&\cellcolor{magenta!15}78&\cellcolor{magenta!15}87&\cellcolor{magenta!15}86&\cellcolor{magenta!15}77&\cellcolor{magenta!15}77&\cellcolor{magenta!15}84&\cellcolor{magenta!15}83&\cellcolor{magenta!15}84$\pm$ 5\\
\raisebox{-4pt}[-4pt][-4pt]{(27663.6 mm$^3$)}&(H)&\cellcolor{magenta!15}88&\cellcolor{magenta!15}88&\cellcolor{magenta!15}89&\cellcolor{magenta!15}89&\cellcolor{magenta!15}89&\cellcolor{magenta!15}85&\cellcolor{magenta!15}88&\cellcolor{magenta!15}90&\cellcolor{magenta!15}93&\cellcolor{magenta!15}90&\cellcolor{magenta!15}85&\cellcolor{green!15}82&\cellcolor{magenta!15}90&\cellcolor{magenta!15}91&\cellcolor{magenta!15}78&\cellcolor{magenta!15}90&\cellcolor{magenta!15}89&\cellcolor{magenta!15}86&\cellcolor{magenta!15}89&\cellcolor{magenta!15}86&\cellcolor{magenta!15}84&\cellcolor{magenta!15}87.5$\pm$3.35&\raisebox{4pt}[-4pt]{-3.4}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Canal}}&(M)&\cellcolor{magenta!15}91&\cellcolor{magenta!15}94&\cellcolor{green!15}93&\cellcolor{green!15}94&\cellcolor{magenta!15}92&\cellcolor{green!15}95&\cellcolor{magenta!15}94&\cellcolor{magenta!15}91&\cellcolor{magenta!15}90&\cellcolor{green!15}94&\cellcolor{green!15}94&\cellcolor{green!15}91&\cellcolor{green!15}93&\cellcolor{magenta!15}94&\cellcolor{green!15}95&\cellcolor{magenta!15}91&\cellcolor{magenta!15}93&\cellcolor{magenta!15}92&\cellcolor{green!15}92&\cellcolor{green!15}93&\cellcolor{green!15}95&\cellcolor{magenta!15}93$\pm$ 1\\
\raisebox{-4pt}[-4pt][-4pt]{(56388.6 mm$^3$)}&(H)&\cellcolor{magenta!15}96&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{green!15}92&\cellcolor{magenta!15}96&\cellcolor{green!15}94&\cellcolor{magenta!15}95&\cellcolor{magenta!15}94&\cellcolor{magenta!15}95&\cellcolor{green!15}92&\cellcolor{green!15}93&\cellcolor{green!15}89&\cellcolor{green!15}90&\cellcolor{magenta!15}94&\cellcolor{green!15}93&\cellcolor{magenta!15}93&\cellcolor{magenta!15}93&\cellcolor{magenta!15}94&\cellcolor{green!15}89&\cellcolor{green!15}92&\cellcolor{green!15}95&\cellcolor{magenta!15}93.1$\pm$1.98&\raisebox{4pt}[-4pt]{-0.3}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Spinal-Cord}}&(M)&\cellcolor{magenta!15}84&\cellcolor{magenta!15}82&\cellcolor{green!15}88&\cellcolor{green!15}89&\cellcolor{magenta!15}76&\cellcolor{magenta!15}70&\cellcolor{green!15}88&\cellcolor{magenta!15}85&\cellcolor{magenta!15}68&\cellcolor{magenta!15}78&\cellcolor{magenta!15}74&\cellcolor{magenta!15}86&\cellcolor{magenta!15}70&\cellcolor{magenta!15}70&\cellcolor{magenta!15}68&\cellcolor{magenta!15}82&\cellcolor{magenta!15}58&\cellcolor{green!15}84&\cellcolor{green!15}86&\cellcolor{magenta!15}64&\cellcolor{green!15}87&\cellcolor{magenta!15}78$\pm$ 9\\
\raisebox{-4pt}[-4pt][-4pt]{(15607.7 mm$^3$)}&(H)&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{green!15}81&\cellcolor{green!15}78&\cellcolor{magenta!15}85&\cellcolor{magenta!15}82&\cellcolor{green!15}84&\cellcolor{magenta!15}86&\cellcolor{magenta!15}78&\cellcolor{magenta!15}84&\cellcolor{magenta!15}84&\cellcolor{magenta!15}88&\cellcolor{magenta!15}83&\cellcolor{magenta!15}84&\cellcolor{magenta!15}82&\cellcolor{magenta!15}85&\cellcolor{magenta!15}66&\cellcolor{green!15}68&\cellcolor{green!15}83&\cellcolor{magenta!15}74&\cellcolor{green!15}78&\cellcolor{magenta!15}81.6$\pm$6.00&\raisebox{4pt}[-4pt]{-3.6}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Lt}}&(M)&\cellcolor{magenta!15}60&\cellcolor{magenta!15}68&\cellcolor{magenta!15}68&\cellcolor{magenta!15}80&--&\cellcolor{green!15}90&--&\cellcolor{magenta!15}82&\cellcolor{magenta!15}84&\cellcolor{magenta!15}82&\cellcolor{magenta!15}83&\cellcolor{green!15}88&\cellcolor{magenta!15}82&\cellcolor{magenta!15}84&\cellcolor{magenta!15}82&\cellcolor{magenta!15}86&\cellcolor{green!15}89&\cellcolor{magenta!15}90&\cellcolor{magenta!15}91&\cellcolor{green!15}88&\cellcolor{magenta!15}92&\cellcolor{magenta!15}83$\pm$ 8\\
\raisebox{-4pt}[-4pt][-4pt]{(10197.2 mm$^3$)}&(H)&\cellcolor{magenta!15}89&\cellcolor{magenta!15}88&\cellcolor{magenta!15}74&\cellcolor{magenta!15}85&--&\cellcolor{green!15}87&--&\cellcolor{magenta!15}88&\cellcolor{magenta!15}88&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{green!15}85&\cellcolor{magenta!15}84&\cellcolor{magenta!15}86&\cellcolor{magenta!15}85&\cellcolor{magenta!15}92&\cellcolor{green!15}88&\cellcolor{magenta!15}91&\cellcolor{magenta!15}92&\cellcolor{green!15}88&\cellcolor{magenta!15}92&\cellcolor{magenta!15}87.5$\pm$3.97&\raisebox{4pt}[-4pt]{-4.8}\\
\\
\raisebox{-4pt}[-4pt][-4pt]{\textbf{Submandibular-Rt}}&(M)&\cellcolor{magenta!15}75&\cellcolor{green!15}90&\cellcolor{magenta!15}77&\cellcolor{green!15}84&--&\cellcolor{magenta!15}88&--&\cellcolor{magenta!15}87&\cellcolor{green!15}91&--&--&\cellcolor{green!15}86&\cellcolor{magenta!15}84&\cellcolor{magenta!15}89&\cellcolor{green!15}79&\cellcolor{magenta!15}85&\cellcolor{green!15}95&\cellcolor{green!15}90&\cellcolor{green!15}89&\cellcolor{magenta!15}87&\cellcolor{magenta!15}87&\cellcolor{magenta!15}86$\pm$ 5\\
\raisebox{-4pt}[-4pt][-4pt]{(9295.9 mm$^3$)}&(H)&\cellcolor{magenta!15}86&\cellcolor{green!15}87&\cellcolor{magenta!15}78&\cellcolor{green!15}83&--&\cellcolor{magenta!15}89&--&\cellcolor{magenta!15}89&\cellcolor{green!15}89&--&--&\cellcolor{green!15}85&\cellcolor{magenta!15}88&\cellcolor{magenta!15}90&\cellcolor{green!15}76&\cellcolor{magenta!15}88&\cellcolor{green!15}91&\cellcolor{green!15}87&\cellcolor{green!15}89&\cellcolor{magenta!15}90&\cellcolor{magenta!15}90&\cellcolor{magenta!15}86.8$\pm$4.02&\raisebox{4pt}[-4pt]{-0.8}\\
\\
\bottomrule
\end{tabular}
\begin{tabular}{ll*{24}{c}}\toprule
  && 
  Brain & 
  Brainstem & 
  \multicolumn{2}{c}{Cochlea} & 
  \multicolumn{2}{c}{Lacrimal} & 
  \multicolumn{2}{c}{Lens} & 
  \multicolumn{2}{c}{Lung} & 
  Mandible &
  \multicolumn{2}{c}{Optic Nerve} & 
  \multicolumn{2}{c}{Orbit} & 
  \multicolumn{2}{c}{Parotid} & 
  Spinal-Canal &
  Spinal-Cord &
  \multicolumn{2}{c}{Submandibular}\\
  \cmidrule(lr){5-6}
  \cmidrule(lr){7-8}
  \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
  \cmidrule(lr){14-15}
  \cmidrule(lr){16-17}
  \cmidrule(lr){18-19}
  \cmidrule(lr){22-23}
  &  &  &  & 
  lt & rt & 
  lt & rt & 
  lt & rt & 
  lt & rt & 
  &
  lt & rt & 
  lt & rt & 
  lt & rt & 
  &
  &
  lt & rt \\
  \midrule
  Number of scans&&75&45&8&8&75&73&75&73&71&72&74&17&15&19&16&33&32&23&24&64&65\\
Dense segmentation&&&&$\checkmark$&$\checkmark$&$\checkmark$&$\checkmark$&$\checkmark$&$\checkmark$&&&&$\checkmark$&$\checkmark$&&&&&&&&\\
Number of labelled slices& axial&309&225&&&&&&&265&275&300&&&95&75&165&160&345&350&250&260\\
& coronal&374&225&&&&&&&355&360&375&&&95&80&165&160&0&0&320&325\\
& sagittal&374&225&&&&&&&355&360&375&&&95&80&165&160&0&0&320&325\\
\bottomrule
\end{tabular}
